Stripe Fluctuations, Carriers, Spectroscopies, Transport, and BCS-BEC Crossover in the High-T_c Cuprates

The quasiparticles of the high-T_c cuprates are found to consist of: polaron-like "stripons" carrying charge, and associated primarily with large-U orbitals in stripe-like inhomogeneities; "quasielectrons" carrying charge and spin, and associated with hybridized small-U and large-U orbitals; and "svivons" carrying spin and lattice distortion. It is shown that this electronic structure leads to the systematic behavior of spectroscopic and transport properties of the cuprates. High-T_c pairing results from transitions between pair states of stripons and quasielectrons through the exchange of svivons. The cuprates fall in the regime of crossover between BCS and preformed-pairs Bose-Einstein condensation behaviors.

==> (inline-0) <==
\begin{picture}(1095,540)(0,0)
\begin{picture}(1095,540)(180,0)
%\font\gnuplot=cmr10 at 10pt
%\gnuplot
\tenrm
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,194.0){\rule[-0.200pt]{195.370pt}{0.400pt}}
\put(220.0,146.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,146){\makebox(0,0)[r]{-10}}
\put(1011.0,146.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,194.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,194){\makebox(0,0)[r]{0}}
\put(1011.0,194.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,241.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,241){\makebox(0,0)[r]{10}}
\put(1011.0,241.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,289.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,289){\makebox(0,0)[r]{20}}
\put(1011.0,289.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,336.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(198,336){\makebox(0,0)[r]{30}}
\put(1011.0,336.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,384.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,384){\makebox(0,0)[r]{40}}
\put(1011.0,384.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,431.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,431){\makebox(0,0)[r]{50}}
\put(1011.0,431.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,479.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,479){\makebox(0,0)[r]{60}}
\put(1011.0,479.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(300.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(300,68){\makebox(0,0){50}}
\put(300.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(381.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(381,68){\makebox(0,0){100}}
\put(381.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(462.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(462,68){\makebox(0,0){150}}
\put(462.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(543.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(543,68){\makebox(0,0){200}}
\put(543.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(625,68){\makebox(0,0){250}}
\put(625.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(706,68){\makebox(0,0){300}}
\put(706.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(787.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(787,68){\makebox(0,0){350}}
\put(787.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(868.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(868,68){\makebox(0,0){400}}
\put(868.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(950,68){\makebox(0,0){450}}
\put(950.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(1031,68){\makebox(0,0){500}}
\put(1031.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{195.370pt}{0.400pt}}
\put(1031.0,113.0){\rule[-0.200pt]{0.400pt}{97.324pt}}
\put(220.0,517.0){\rule[-0.200pt]{195.370pt}{0.400pt}}
%\put(45,315){\makebox(0,0){Thermoelectric Power [\muV/K]}}
%\put(170,315){\makebox(0,0){$S$}}
\put(170,335){\makebox(0,0){$S$}}
%\put(625,23){\makebox(0,0){Temperature [K]}}
\put(344,461){\makebox(0,0)[l]{(a)}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{97.324pt}}
\put(220,193){\usebox{\plotpoint}}
\multiput(224.00,193.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(224.00,192.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(228.60,196.00)(0.468,1.797){5}{\rule{0.113pt}{1.400pt}}
\multiput(227.17,196.00)(4.000,10.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(232.60,209.00)(0.468,2.967){5}{\rule{0.113pt}{2.200pt}}
\multiput(231.17,209.00)(4.000,16.434){2}{\rule{0.400pt}{1.100pt}}
\multiput(236.60,230.00)(0.468,3.552){5}{\rule{0.113pt}{2.600pt}}
\multiput(235.17,230.00)(4.000,19.604){2}{\rule{0.400pt}{1.300pt}}
\multiput(240.60,255.00)(0.468,3.698){5}{\rule{0.113pt}{2.700pt}}
\multiput(239.17,255.00)(4.000,20.396){2}{\rule{0.400pt}{1.350pt}}
\multiput(244.59,281.00)(0.477,2.714){7}{\rule{0.115pt}{2.100pt}}
\multiput(243.17,281.00)(5.000,20.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(249.60,306.00)(0.468,3.259){5}{\rule{0.113pt}{2.400pt}}
\multiput(248.17,306.00)(4.000,18.019){2}{\rule{0.400pt}{1.200pt}}
\multiput(253.60,329.00)(0.468,2.967){5}{\rule{0.113pt}{2.200pt}}
\multiput(252.17,329.00)(4.000,16.434){2}{\rule{0.400pt}{1.100pt}}
\multiput(257.60,350.00)(0.468,2.528){5}{\rule{0.113pt}{1.900pt}}
\multiput(256.17,350.00)(4.000,14.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(261.60,368.00)(0.468,2.236){5}{\rule{0.113pt}{1.700pt}}
\multiput(260.17,368.00)(4.000,12.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(265.60,384.00)(0.468,1.797){5}{\rule{0.113pt}{1.400pt}}
\multiput(264.17,384.00)(4.000,10.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(269.60,397.00)(0.468,1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(268.17,397.00)(4.000,8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(273.60,408.00)(0.468,1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(272.17,408.00)(4.000,6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(277.60,417.00)(0.468,0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(276.17,417.00)(4.000,5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(281.60,424.00)(0.468,0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(280.17,424.00)(4.000,4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(285.60,430.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(284.17,430.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(289.00,435.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(289.00,434.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(293.00,438.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(293.00,437.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(297,441.17){\rule{1.100pt}{0.400pt}}
\multiput(297.00,440.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(302,442.67){\rule{0.964pt}{0.400pt}}
\multiput(302.00,442.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(306,443.67){\rule{0.964pt}{0.400pt}}
\multiput(306.00,443.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(220.0,193.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(314,443.67){\rule{0.964pt}{0.400pt}}
\multiput(314.00,444.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(310.0,445.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(322,442.67){\rule{0.964pt}{0.400pt}}
\multiput(322.00,443.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(326,441.17){\rule{0.900pt}{0.400pt}}
\multiput(326.00,442.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(330,439.67){\rule{0.964pt}{0.400pt}}
\multiput(330.00,440.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(334,438.17){\rule{0.900pt}{0.400pt}}
\multiput(334.00,439.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(338,436.17){\rule{0.900pt}{0.400pt}}
\multiput(338.00,437.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(342,434.17){\rule{0.900pt}{0.400pt}}
\multiput(342.00,435.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(346,432.17){\rule{0.900pt}{0.400pt}}
\multiput(346.00,433.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(350,430.17){\rule{0.900pt}{0.400pt}}
\multiput(350.00,431.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(354,428.17){\rule{1.100pt}{0.400pt}}
\multiput(354.00,429.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(359,426.17){\rule{0.900pt}{0.400pt}}
\multiput(359.00,427.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(363.00,424.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(363.00,425.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(367,421.17){\rule{0.900pt}{0.400pt}}
\multiput(367.00,422.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(371,419.17){\rule{0.900pt}{0.400pt}}
\multiput(371.00,420.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(375.00,417.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(375.00,418.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(379,414.17){\rule{0.900pt}{0.400pt}}
\multiput(379.00,415.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(383.00,412.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(383.00,413.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(387,409.17){\rule{0.900pt}{0.400pt}}
\multiput(387.00,410.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(391,407.17){\rule{0.900pt}{0.400pt}}
\multiput(391.00,408.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(395.00,405.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(395.00,406.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(399,402.17){\rule{0.900pt}{0.400pt}}
\multiput(399.00,403.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(403.00,400.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(403.00,401.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(407,397.17){\rule{1.100pt}{0.400pt}}
\multiput(407.00,398.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(412,395.17){\rule{0.900pt}{0.400pt}}
\multiput(412.00,396.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(416.00,393.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(416.00,394.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(420,390.17){\rule{0.900pt}{0.400pt}}
\multiput(420.00,391.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(424,388.17){\rule{0.900pt}{0.400pt}}
\multiput(424.00,389.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(428,386.17){\rule{0.900pt}{0.400pt}}
\multiput(428.00,387.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(432.00,384.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(432.00,385.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(436,381.17){\rule{0.900pt}{0.400pt}}
\multiput(436.00,382.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(440,379.17){\rule{0.900pt}{0.400pt}}
\multiput(440.00,380.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(444,377.17){\rule{0.900pt}{0.400pt}}
\multiput(444.00,378.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(448,375.17){\rule{0.900pt}{0.400pt}}
\multiput(448.00,376.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(452,373.17){\rule{0.900pt}{0.400pt}}
\multiput(452.00,374.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(456,371.17){\rule{0.900pt}{0.400pt}}
\multiput(456.00,372.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(460,369.17){\rule{1.100pt}{0.400pt}}
\multiput(460.00,370.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(465,367.17){\rule{0.900pt}{0.400pt}}
\multiput(465.00,368.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(469,365.17){\rule{0.900pt}{0.400pt}}
\multiput(469.00,366.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(473,363.17){\rule{0.900pt}{0.400pt}}
\multiput(473.00,364.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(477,361.17){\rule{0.900pt}{0.400pt}}
\multiput(477.00,362.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(481,359.17){\rule{0.900pt}{0.400pt}}
\multiput(481.00,360.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(485,357.17){\rule{0.900pt}{0.400pt}}
\multiput(485.00,358.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(489,355.17){\rule{0.900pt}{0.400pt}}
\multiput(489.00,356.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(493,353.17){\rule{0.900pt}{0.400pt}}
\multiput(493.00,354.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(497,351.17){\rule{0.900pt}{0.400pt}}
\multiput(497.00,352.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(501,349.67){\rule{0.964pt}{0.400pt}}
\multiput(501.00,350.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(505,348.17){\rule{0.900pt}{0.400pt}}
\multiput(505.00,349.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(509,346.17){\rule{0.900pt}{0.400pt}}
\multiput(509.00,347.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(513,344.17){\rule{1.100pt}{0.400pt}}
\multiput(513.00,345.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(518,342.67){\rule{0.964pt}{0.400pt}}
\multiput(518.00,343.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(522,341.17){\rule{0.900pt}{0.400pt}}
\multiput(522.00,342.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(526,339.17){\rule{0.900pt}{0.400pt}}
\multiput(526.00,340.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(530,337.67){\rule{0.964pt}{0.400pt}}
\multiput(530.00,338.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(534,336.17){\rule{0.900pt}{0.400pt}}
\multiput(534.00,337.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(538,334.67){\rule{0.964pt}{0.400pt}}
\multiput(538.00,335.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(542,333.17){\rule{0.900pt}{0.400pt}}
\multiput(542.00,334.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(546,331.17){\rule{0.900pt}{0.400pt}}
\multiput(546.00,332.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(550,329.67){\rule{0.964pt}{0.400pt}}
\multiput(550.00,330.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(554,328.17){\rule{0.900pt}{0.400pt}}
\multiput(554.00,329.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(558,326.67){\rule{0.964pt}{0.400pt}}
\multiput(558.00,327.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(562,325.17){\rule{0.900pt}{0.400pt}}
\multiput(562.00,326.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(566,323.67){\rule{0.964pt}{0.400pt}}
\multiput(566.00,324.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(570,322.17){\rule{1.100pt}{0.400pt}}
\multiput(570.00,323.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(575,320.67){\rule{0.964pt}{0.400pt}}
\multiput(575.00,321.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(579,319.67){\rule{0.964pt}{0.400pt}}
\multiput(579.00,320.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(583,318.17){\rule{0.900pt}{0.400pt}}
\multiput(583.00,319.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(587,316.67){\rule{0.964pt}{0.400pt}}
\multiput(587.00,317.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(591,315.17){\rule{0.900pt}{0.400pt}}
\multiput(591.00,316.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(595,313.67){\rule{0.964pt}{0.400pt}}
\multiput(595.00,314.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(599,312.67){\rule{0.964pt}{0.400pt}}
\multiput(599.00,313.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(603,311.17){\rule{0.900pt}{0.400pt}}
\multiput(603.00,312.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(607,309.67){\rule{0.964pt}{0.400pt}}
\multiput(607.00,310.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(611,308.67){\rule{0.964pt}{0.400pt}}
\multiput(611.00,309.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(615,307.17){\rule{0.900pt}{0.400pt}}
\multiput(615.00,308.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(619,305.67){\rule{0.964pt}{0.400pt}}
\multiput(619.00,306.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(623,304.67){\rule{1.204pt}{0.400pt}}
\multiput(623.00,305.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(628,303.67){\rule{0.964pt}{0.400pt}}
\multiput(628.00,304.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(632,302.17){\rule{0.900pt}{0.400pt}}
\multiput(632.00,303.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(636,300.67){\rule{0.964pt}{0.400pt}}
\multiput(636.00,301.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(640,299.67){\rule{0.964pt}{0.400pt}}
\multiput(640.00,300.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(644,298.67){\rule{0.964pt}{0.400pt}}
\multiput(644.00,299.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(648,297.67){\rule{0.964pt}{0.400pt}}
\multiput(648.00,298.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(652,296.67){\rule{0.964pt}{0.400pt}}
\multiput(652.00,297.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(656,295.17){\rule{0.900pt}{0.400pt}}
\multiput(656.00,296.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(660,293.67){\rule{0.964pt}{0.400pt}}
\multiput(660.00,294.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(664,292.67){\rule{0.964pt}{0.400pt}}
\multiput(664.00,293.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(668,291.67){\rule{0.964pt}{0.400pt}}
\multiput(668.00,292.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(672,290.67){\rule{0.964pt}{0.400pt}}
\multiput(672.00,291.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(676,289.67){\rule{1.204pt}{0.400pt}}
\multiput(676.00,290.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(681,288.67){\rule{0.964pt}{0.400pt}}
\multiput(681.00,289.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(685,287.67){\rule{0.964pt}{0.400pt}}
\multiput(685.00,288.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(689,286.17){\rule{0.900pt}{0.400pt}}
\multiput(689.00,287.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(693,284.67){\rule{0.964pt}{0.400pt}}
\multiput(693.00,285.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(697,283.67){\rule{0.964pt}{0.400pt}}
\multiput(697.00,284.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(701,282.67){\rule{0.964pt}{0.400pt}}
\multiput(701.00,283.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(705,281.67){\rule{0.964pt}{0.400pt}}
\multiput(705.00,282.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(709,280.67){\rule{0.964pt}{0.400pt}}
\multiput(709.00,281.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(713,279.67){\rule{0.964pt}{0.400pt}}
\multiput(713.00,280.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(717,278.67){\rule{0.964pt}{0.400pt}}
\multiput(717.00,279.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(721,277.67){\rule{0.964pt}{0.400pt}}
\multiput(721.00,278.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(725,276.67){\rule{0.964pt}{0.400pt}}
\multiput(725.00,277.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(729,275.67){\rule{0.964pt}{0.400pt}}
\multiput(729.00,276.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(733,274.67){\rule{1.204pt}{0.400pt}}
\multiput(733.00,275.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(738,273.67){\rule{0.964pt}{0.400pt}}
\multiput(738.00,274.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(742,272.67){\rule{0.964pt}{0.400pt}}
\multiput(742.00,273.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(746,271.67){\rule{0.964pt}{0.400pt}}
\multiput(746.00,272.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(750,270.67){\rule{0.964pt}{0.400pt}}
\multiput(750.00,271.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(318.0,444.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(758,269.67){\rule{0.964pt}{0.400pt}}
\multiput(758.00,270.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(762,268.67){\rule{0.964pt}{0.400pt}}
\multiput(762.00,269.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(766,267.67){\rule{0.964pt}{0.400pt}}
\multiput(766.00,268.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(770,266.67){\rule{0.964pt}{0.400pt}}
\multiput(770.00,267.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(774,265.67){\rule{0.964pt}{0.400pt}}
\multiput(774.00,266.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(778,264.67){\rule{0.964pt}{0.400pt}}
\multiput(778.00,265.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(782,263.67){\rule{0.964pt}{0.400pt}}
\multiput(782.00,264.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(786,262.67){\rule{1.204pt}{0.400pt}}
\multiput(786.00,263.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(791,261.67){\rule{0.964pt}{0.400pt}}
\multiput(791.00,262.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(754.0,271.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(799,260.67){\rule{0.964pt}{0.400pt}}
\multiput(799.00,261.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(803,259.67){\rule{0.964pt}{0.400pt}}
\multiput(803.00,260.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(807,258.67){\rule{0.964pt}{0.400pt}}
\multiput(807.00,259.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(811,257.67){\rule{0.964pt}{0.400pt}}
\multiput(811.00,258.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(815,256.67){\rule{0.964pt}{0.400pt}}
\multiput(815.00,257.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(819,255.67){\rule{0.964pt}{0.400pt}}
\multiput(819.00,256.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(795.0,262.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(827,254.67){\rule{0.964pt}{0.400pt}}
\multiput(827.00,255.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(831,253.67){\rule{0.964pt}{0.400pt}}
\multiput(831.00,254.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(835,252.67){\rule{0.964pt}{0.400pt}}
\multiput(835.00,253.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(839,251.67){\rule{1.204pt}{0.400pt}}
\multiput(839.00,252.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(823.0,256.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(848,250.67){\rule{0.964pt}{0.400pt}}
\multiput(848.00,251.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(852,249.67){\rule{0.964pt}{0.400pt}}
\multiput(852.00,250.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(856,248.67){\rule{0.964pt}{0.400pt}}
\multiput(856.00,249.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(860,247.67){\rule{0.964pt}{0.400pt}}
\multiput(860.00,248.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(844.0,252.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(868,246.67){\rule{0.964pt}{0.400pt}}
\multiput(868.00,247.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(872,245.67){\rule{0.964pt}{0.400pt}}
\multiput(872.00,246.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(876,244.67){\rule{0.964pt}{0.400pt}}
\multiput(876.00,245.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(864.0,248.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(884,243.67){\rule{0.964pt}{0.400pt}}
\multiput(884.00,244.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(888,242.67){\rule{0.964pt}{0.400pt}}
\multiput(888.00,243.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(892,241.67){\rule{1.204pt}{0.400pt}}
\multiput(892.00,242.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(880.0,245.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(901,240.67){\rule{0.964pt}{0.400pt}}
\multiput(901.00,241.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(905,239.67){\rule{0.964pt}{0.400pt}}
\multiput(905.00,240.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(909,238.67){\rule{0.964pt}{0.400pt}}
\multiput(909.00,239.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(897.0,242.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(917,237.67){\rule{0.964pt}{0.400pt}}
\multiput(917.00,238.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(921,236.67){\rule{0.964pt}{0.400pt}}
\multiput(921.00,237.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(913.0,239.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(929,235.67){\rule{0.964pt}{0.400pt}}
\multiput(929.00,236.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(933,234.67){\rule{0.964pt}{0.400pt}}
\multiput(933.00,235.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(925.0,237.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(941,233.67){\rule{0.964pt}{0.400pt}}
\multiput(941.00,234.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(945,232.67){\rule{0.964pt}{0.400pt}}
\multiput(945.00,233.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(949,231.67){\rule{1.204pt}{0.400pt}}
\multiput(949.00,232.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(937.0,235.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(958,230.67){\rule{0.964pt}{0.400pt}}
\multiput(958.00,231.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(962,229.67){\rule{0.964pt}{0.400pt}}
\multiput(962.00,230.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(954.0,232.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(970,228.67){\rule{0.964pt}{0.400pt}}
\multiput(970.00,229.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(974,227.67){\rule{0.964pt}{0.400pt}}
\multiput(974.00,228.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(966.0,230.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(982,226.67){\rule{0.964pt}{0.400pt}}
\multiput(982.00,227.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(986,225.67){\rule{0.964pt}{0.400pt}}
\multiput(986.00,226.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(978.0,228.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(994,224.67){\rule{0.964pt}{0.400pt}}
\multiput(994.00,225.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(998,223.67){\rule{0.964pt}{0.400pt}}
\multiput(998.00,224.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(990.0,226.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1007,222.67){\rule{0.964pt}{0.400pt}}
\multiput(1007.00,223.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1002.0,224.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1015,221.67){\rule{0.964pt}{0.400pt}}
\multiput(1015.00,222.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1019,220.67){\rule{0.964pt}{0.400pt}}
\multiput(1019.00,221.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1011.0,223.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1027,219.67){\rule{0.964pt}{0.400pt}}
\multiput(1027.00,220.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1023.0,221.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(220,193){\usebox{\plotpoint}}
\put(220.00,193.00){\usebox{\plotpoint}}
\multiput(224,193)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(228,194)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(232,196)(10.298,18.021){0}{\usebox{\plotpoint}}
\put(236.03,203.09){\usebox{\plotpoint}}
\put(242.11,222.93){\usebox{\plotpoint}}
\put(248.01,242.82){\usebox{\plotpoint}}
\multiput(249,246)(5.034,20.136){0}{\usebox{\plotpoint}}
\put(253.24,262.90){\usebox{\plotpoint}}
\put(258.81,282.89){\usebox{\plotpoint}}
\multiput(261,290)(6.563,19.690){0}{\usebox{\plotpoint}}
\put(265.25,302.62){\usebox{\plotpoint}}
\multiput(269,312)(8.430,18.967){0}{\usebox{\plotpoint}}
\put(273.40,321.70){\usebox{\plotpoint}}
\multiput(277,328)(11.513,17.270){0}{\usebox{\plotpoint}}
\put(284.93,338.91){\usebox{\plotpoint}}
\multiput(285,339)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(289,343)(16.604,12.453){0}{\usebox{\plotpoint}}
\multiput(293,346)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(297,348)(19.271,7.708){0}{\usebox{\plotpoint}}
\put(302.12,350.03){\usebox{\plotpoint}}
\multiput(306,351)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(310,352)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(314,353)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(318,353)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(322.50,352.88){\usebox{\plotpoint}}
\multiput(326,352)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(330,352)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(334,351)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(338,350)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(342.75,348.81){\usebox{\plotpoint}}
\multiput(346,348)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(350,347)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(354,346)(19.271,-7.708){0}{\usebox{\plotpoint}}
\put(362.67,343.08){\usebox{\plotpoint}}
\multiput(363,343)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(367,341)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(371,340)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(375,339)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(382.12,336.22){\usebox{\plotpoint}}
\multiput(383,336)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(387,334)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(391,333)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(395,331)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(401.38,328.81){\usebox{\plotpoint}}
\multiput(403,328)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(407,327)(19.271,-7.708){0}{\usebox{\plotpoint}}
\multiput(412,325)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(416,324)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(420.82,321.80){\usebox{\plotpoint}}
\multiput(424,321)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(428,319)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(432,318)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(436,316)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(440.25,314.87){\usebox{\plotpoint}}
\multiput(444,313)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(448,312)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(452,310)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(459.73,308.07){\usebox{\plotpoint}}
\multiput(460,308)(19.271,-7.708){0}{\usebox{\plotpoint}}
\multiput(465,306)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(469,305)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(473,304)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(479.31,301.42){\usebox{\plotpoint}}
\multiput(481,301)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(485,300)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(489,298)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(493,297)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(499.10,295.47){\usebox{\plotpoint}}
\multiput(501,295)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(505,293)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(509,292)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(513,291)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(518.96,289.76){\usebox{\plotpoint}}
\multiput(522,289)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(526,288)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(530,286)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(534,285)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(538.75,283.81){\usebox{\plotpoint}}
\multiput(542,283)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(546,282)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(550,281)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(554,280)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(558.89,278.78){\usebox{\plotpoint}}
\multiput(562,278)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(566,277)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(570,275)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(578.74,273.07){\usebox{\plotpoint}}
\multiput(579,273)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(583,272)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(587,271)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(591,270)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(598.99,269.00){\usebox{\plotpoint}}
\multiput(599,269)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(603,268)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(607,267)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(611,266)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(615,265)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(619.13,263.97){\usebox{\plotpoint}}
\multiput(623,263)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(628,262)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(632,261)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(639.32,259.17){\usebox{\plotpoint}}
\multiput(640,259)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(644,258)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(648,258)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(652,257)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(659.57,255.11){\usebox{\plotpoint}}
\multiput(660,255)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(664,254)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(668,253)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(672,252)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(679.87,251.23){\usebox{\plotpoint}}
\multiput(681,251)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(685,250)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(689,249)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(693,248)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(700.14,247.22){\usebox{\plotpoint}}
\multiput(701,247)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(705,246)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(709,245)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(713,245)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(720.39,243.15){\usebox{\plotpoint}}
\multiput(721,243)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(725,242)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(729,241)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(733,241)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(740.70,239.32){\usebox{\plotpoint}}
\multiput(742,239)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(746,239)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(750,238)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(754,237)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(761.05,236.00){\usebox{\plotpoint}}
\multiput(762,236)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(766,235)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(770,234)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(774,234)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(781.33,232.17){\usebox{\plotpoint}}
\multiput(782,232)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(786,232)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(791,231)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(795,230)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(801.76,229.31){\usebox{\plotpoint}}
\multiput(803,229)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(807,228)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(811,228)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(815,227)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(822.11,226.00){\usebox{\plotpoint}}
\multiput(823,226)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(827,225)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(831,224)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(835,224)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(842.43,222.31){\usebox{\plotpoint}}
\multiput(844,222)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(848,222)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(852,221)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(856,221)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(862.82,219.30){\usebox{\plotpoint}}
\multiput(864,219)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(868,219)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(872,218)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(876,218)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(883.19,216.20){\usebox{\plotpoint}}
\multiput(884,216)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(888,216)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(892,215)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(897,215)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(903.60,213.35){\usebox{\plotpoint}}
\multiput(905,213)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(909,213)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(913,212)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(917,212)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(923.97,210.26){\usebox{\plotpoint}}
\multiput(925,210)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(929,210)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(933,209)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(937,209)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(944.45,208.00){\usebox{\plotpoint}}
\multiput(945,208)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(949,207)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(954,207)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(958,206)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(964.83,205.00){\usebox{\plotpoint}}
\multiput(966,205)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(970,204)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(974,204)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(978,203)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(985.24,202.19){\usebox{\plotpoint}}
\multiput(986,202)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(990,202)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(994,201)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(998,201)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(1005.73,200.00){\usebox{\plotpoint}}
\multiput(1007,200)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(1011,199)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1015,199)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(1019,198)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(1026.12,197.00){\usebox{\plotpoint}}
\multiput(1027,197)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(1031,196){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(220,193){\usebox{\plotpoint}}
\put(228,191.84){\rule{0.964pt}{0.800pt}}
\multiput(228.00,191.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(232,193.34){\rule{0.964pt}{0.800pt}}
\multiput(232.00,192.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(236.34,196){\rule{0.800pt}{1.200pt}}
\multiput(234.34,196.00)(4.000,2.509){2}{\rule{0.800pt}{0.600pt}}
\put(240.34,201){\rule{0.800pt}{1.600pt}}
\multiput(238.34,201.00)(4.000,3.679){2}{\rule{0.800pt}{0.800pt}}
\multiput(245.38,208.00)(0.560,0.928){3}{\rule{0.135pt}{1.480pt}}
\multiput(242.34,208.00)(5.000,4.928){2}{\rule{0.800pt}{0.740pt}}
\put(249.34,216){\rule{0.800pt}{1.800pt}}
\multiput(247.34,216.00)(4.000,4.264){2}{\rule{0.800pt}{0.900pt}}
\put(253.34,224){\rule{0.800pt}{1.600pt}}
\multiput(251.34,224.00)(4.000,3.679){2}{\rule{0.800pt}{0.800pt}}
\put(257.34,231){\rule{0.800pt}{1.600pt}}
\multiput(255.34,231.00)(4.000,3.679){2}{\rule{0.800pt}{0.800pt}}
\put(261.34,238){\rule{0.800pt}{1.400pt}}
\multiput(259.34,238.00)(4.000,3.094){2}{\rule{0.800pt}{0.700pt}}
\put(265.34,244){\rule{0.800pt}{1.200pt}}
\multiput(263.34,244.00)(4.000,2.509){2}{\rule{0.800pt}{0.600pt}}
\put(269.34,249){\rule{0.800pt}{1.200pt}}
\multiput(267.34,249.00)(4.000,2.509){2}{\rule{0.800pt}{0.600pt}}
\put(273,253.84){\rule{0.964pt}{0.800pt}}
\multiput(273.00,252.34)(2.000,3.000){2}{\rule{0.482pt}{0.800pt}}
\put(277,256.84){\rule{0.964pt}{0.800pt}}
\multiput(277.00,255.34)(2.000,3.000){2}{\rule{0.482pt}{0.800pt}}
\put(281,259.84){\rule{0.964pt}{0.800pt}}
\multiput(281.00,258.34)(2.000,3.000){2}{\rule{0.482pt}{0.800pt}}
\put(285,262.34){\rule{0.964pt}{0.800pt}}
\multiput(285.00,261.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(289,263.84){\rule{0.964pt}{0.800pt}}
\multiput(289.00,263.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(293,264.84){\rule{0.964pt}{0.800pt}}
\multiput(293.00,264.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(297,265.84){\rule{1.204pt}{0.800pt}}
\multiput(297.00,265.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(220.0,193.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(306,266.84){\rule{0.964pt}{0.800pt}}
\multiput(306.00,266.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(302.0,268.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(322,266.84){\rule{0.964pt}{0.800pt}}
\multiput(322.00,267.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(310.0,269.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(334,265.84){\rule{0.964pt}{0.800pt}}
\multiput(334.00,266.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(338,264.84){\rule{0.964pt}{0.800pt}}
\multiput(338.00,265.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(326.0,268.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(346,263.84){\rule{0.964pt}{0.800pt}}
\multiput(346.00,264.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(350,262.84){\rule{0.964pt}{0.800pt}}
\multiput(350.00,263.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(342.0,266.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(359,261.84){\rule{0.964pt}{0.800pt}}
\multiput(359.00,262.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(363,260.84){\rule{0.964pt}{0.800pt}}
\multiput(363.00,261.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(367,259.84){\rule{0.964pt}{0.800pt}}
\multiput(367.00,260.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(371,258.84){\rule{0.964pt}{0.800pt}}
\multiput(371.00,259.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(354.0,264.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(379,257.84){\rule{0.964pt}{0.800pt}}
\multiput(379.00,258.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(383,256.84){\rule{0.964pt}{0.800pt}}
\multiput(383.00,257.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(387,255.84){\rule{0.964pt}{0.800pt}}
\multiput(387.00,256.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(391,254.84){\rule{0.964pt}{0.800pt}}
\multiput(391.00,255.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(395,253.84){\rule{0.964pt}{0.800pt}}
\multiput(395.00,254.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(399,252.84){\rule{0.964pt}{0.800pt}}
\multiput(399.00,253.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(375.0,260.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(407,251.84){\rule{1.204pt}{0.800pt}}
\multiput(407.00,252.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(412,250.84){\rule{0.964pt}{0.800pt}}
\multiput(412.00,251.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(416,249.84){\rule{0.964pt}{0.800pt}}
\multiput(416.00,250.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(420,248.84){\rule{0.964pt}{0.800pt}}
\multiput(420.00,249.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(424,247.84){\rule{0.964pt}{0.800pt}}
\multiput(424.00,248.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(403.0,254.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(432,246.84){\rule{0.964pt}{0.800pt}}
\multiput(432.00,247.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(436,245.84){\rule{0.964pt}{0.800pt}}
\multiput(436.00,246.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(440,244.84){\rule{0.964pt}{0.800pt}}
\multiput(440.00,245.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(444,243.84){\rule{0.964pt}{0.800pt}}
\multiput(444.00,244.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(448,242.84){\rule{0.964pt}{0.800pt}}
\multiput(448.00,243.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(428.0,249.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(456,241.84){\rule{0.964pt}{0.800pt}}
\multiput(456.00,242.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(460,240.84){\rule{1.204pt}{0.800pt}}
\multiput(460.00,241.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(465,239.84){\rule{0.964pt}{0.800pt}}
\multiput(465.00,240.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(452.0,244.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(473,238.84){\rule{0.964pt}{0.800pt}}
\multiput(473.00,239.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(477,237.84){\rule{0.964pt}{0.800pt}}
\multiput(477.00,238.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(481,236.84){\rule{0.964pt}{0.800pt}}
\multiput(481.00,237.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(469.0,241.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(489,235.84){\rule{0.964pt}{0.800pt}}
\multiput(489.00,236.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(493,234.84){\rule{0.964pt}{0.800pt}}
\multiput(493.00,235.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(497,233.84){\rule{0.964pt}{0.800pt}}
\multiput(497.00,234.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(485.0,238.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(505,232.84){\rule{0.964pt}{0.800pt}}
\multiput(505.00,233.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(509,231.84){\rule{0.964pt}{0.800pt}}
\multiput(509.00,232.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(513,230.84){\rule{1.204pt}{0.800pt}}
\multiput(513.00,231.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(501.0,235.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(522,229.84){\rule{0.964pt}{0.800pt}}
\multiput(522.00,230.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(526,228.84){\rule{0.964pt}{0.800pt}}
\multiput(526.00,229.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(518.0,232.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(534,227.84){\rule{0.964pt}{0.800pt}}
\multiput(534.00,228.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(538,226.84){\rule{0.964pt}{0.800pt}}
\multiput(538.00,227.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(530.0,230.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(546,225.84){\rule{0.964pt}{0.800pt}}
\multiput(546.00,226.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(550,224.84){\rule{0.964pt}{0.800pt}}
\multiput(550.00,225.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(542.0,228.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(558,223.84){\rule{0.964pt}{0.800pt}}
\multiput(558.00,224.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(562,222.84){\rule{0.964pt}{0.800pt}}
\multiput(562.00,223.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(554.0,226.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(570,221.84){\rule{1.204pt}{0.800pt}}
\multiput(570.00,222.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(575,220.84){\rule{0.964pt}{0.800pt}}
\multiput(575.00,221.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(566.0,224.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(583,219.84){\rule{0.964pt}{0.800pt}}
\multiput(583.00,220.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(579.0,222.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(591,218.84){\rule{0.964pt}{0.800pt}}
\multiput(591.00,219.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(595,217.84){\rule{0.964pt}{0.800pt}}
\multiput(595.00,218.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(587.0,221.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(603,216.84){\rule{0.964pt}{0.800pt}}
\multiput(603.00,217.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(599.0,219.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(611,215.84){\rule{0.964pt}{0.800pt}}
\multiput(611.00,216.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(615,214.84){\rule{0.964pt}{0.800pt}}
\multiput(615.00,215.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(607.0,218.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(623,213.84){\rule{1.204pt}{0.800pt}}
\multiput(623.00,214.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(619.0,216.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(632,212.84){\rule{0.964pt}{0.800pt}}
\multiput(632.00,213.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(636,211.84){\rule{0.964pt}{0.800pt}}
\multiput(636.00,212.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(628.0,215.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(644,210.84){\rule{0.964pt}{0.800pt}}
\multiput(644.00,211.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(640.0,213.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(652,209.84){\rule{0.964pt}{0.800pt}}
\multiput(652.00,210.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(648.0,212.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(660,208.84){\rule{0.964pt}{0.800pt}}
\multiput(660.00,209.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(656.0,211.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(668,207.84){\rule{0.964pt}{0.800pt}}
\multiput(668.00,208.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(664.0,210.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(676,206.84){\rule{1.204pt}{0.800pt}}
\multiput(676.00,207.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(681,205.84){\rule{0.964pt}{0.800pt}}
\multiput(681.00,206.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(672.0,209.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(689,204.84){\rule{0.964pt}{0.800pt}}
\multiput(689.00,205.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(685.0,207.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(697,203.84){\rule{0.964pt}{0.800pt}}
\multiput(697.00,204.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(693.0,206.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(705,202.84){\rule{0.964pt}{0.800pt}}
\multiput(705.00,203.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(701.0,205.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(713,201.84){\rule{0.964pt}{0.800pt}}
\multiput(713.00,202.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(709.0,204.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(721,200.84){\rule{0.964pt}{0.800pt}}
\multiput(721.00,201.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(717.0,203.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(729,199.84){\rule{0.964pt}{0.800pt}}
\multiput(729.00,200.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(725.0,202.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(738,198.84){\rule{0.964pt}{0.800pt}}
\multiput(738.00,199.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(733.0,201.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(746,197.84){\rule{0.964pt}{0.800pt}}
\multiput(746.00,198.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(742.0,200.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(754,196.84){\rule{0.964pt}{0.800pt}}
\multiput(754.00,197.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(750.0,199.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(762,195.84){\rule{0.964pt}{0.800pt}}
\multiput(762.00,196.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(758.0,198.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(770,194.84){\rule{0.964pt}{0.800pt}}
\multiput(770.00,195.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(766.0,197.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(778,193.84){\rule{0.964pt}{0.800pt}}
\multiput(778.00,194.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(774.0,196.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(786,192.84){\rule{1.204pt}{0.800pt}}
\multiput(786.00,193.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(782.0,195.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(795,191.84){\rule{0.964pt}{0.800pt}}
\multiput(795.00,192.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(791.0,194.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(807,190.84){\rule{0.964pt}{0.800pt}}
\multiput(807.00,191.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(799.0,193.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(815,189.84){\rule{0.964pt}{0.800pt}}
\multiput(815.00,190.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(811.0,192.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(823,188.84){\rule{0.964pt}{0.800pt}}
\multiput(823.00,189.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(819.0,191.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(831,187.84){\rule{0.964pt}{0.800pt}}
\multiput(831.00,188.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(827.0,190.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(839,186.84){\rule{1.204pt}{0.800pt}}
\multiput(839.00,187.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(835.0,189.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(852,185.84){\rule{0.964pt}{0.800pt}}
\multiput(852.00,186.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(844.0,188.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(860,184.84){\rule{0.964pt}{0.800pt}}
\multiput(860.00,185.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(856.0,187.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(868,183.84){\rule{0.964pt}{0.800pt}}
\multiput(868.00,184.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(864.0,186.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(876,182.84){\rule{0.964pt}{0.800pt}}
\multiput(876.00,183.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(872.0,185.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(888,181.84){\rule{0.964pt}{0.800pt}}
\multiput(888.00,182.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(880.0,184.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(897,180.84){\rule{0.964pt}{0.800pt}}
\multiput(897.00,181.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(892.0,183.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(905,179.84){\rule{0.964pt}{0.800pt}}
\multiput(905.00,180.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(901.0,182.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(917,178.84){\rule{0.964pt}{0.800pt}}
\multiput(917.00,179.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(909.0,181.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(925,177.84){\rule{0.964pt}{0.800pt}}
\multiput(925.00,178.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(921.0,180.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(933,176.84){\rule{0.964pt}{0.800pt}}
\multiput(933.00,177.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(929.0,179.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(945,175.84){\rule{0.964pt}{0.800pt}}
\multiput(945.00,176.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(937.0,178.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(954,174.84){\rule{0.964pt}{0.800pt}}
\multiput(954.00,175.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(949.0,177.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(966,173.84){\rule{0.964pt}{0.800pt}}
\multiput(966.00,174.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(958.0,176.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(974,172.84){\rule{0.964pt}{0.800pt}}
\multiput(974.00,173.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(970.0,175.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(982,171.84){\rule{0.964pt}{0.800pt}}
\multiput(982.00,172.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(978.0,174.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(994,170.84){\rule{0.964pt}{0.800pt}}
\multiput(994.00,171.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(986.0,173.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(1002,169.84){\rule{1.204pt}{0.800pt}}
\multiput(1002.00,170.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(998.0,172.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1015,168.84){\rule{0.964pt}{0.800pt}}
\multiput(1015.00,169.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1007.0,171.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(1023,167.84){\rule{0.964pt}{0.800pt}}
\multiput(1023.00,168.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1019.0,170.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1027.0,169.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220,193){\usebox{\plotpoint}}
\put(220.00,193.00){\usebox{\plotpoint}}
\multiput(224,193)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(228,193)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(232,193)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(236,193)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(240.76,193.00){\usebox{\plotpoint}}
\multiput(244,193)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(249,193)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(253,193)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(257,193)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(261.39,192.00){\usebox{\plotpoint}}
\multiput(265,192)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(269,192)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(273,192)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(277,192)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(282.14,192.00){\usebox{\plotpoint}}
\multiput(285,192)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(289,191)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(293,191)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(297,191)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(302.78,191.00){\usebox{\plotpoint}}
\multiput(306,191)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(310,191)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(314,190)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(318,190)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(323.41,190.00){\usebox{\plotpoint}}
\multiput(326,190)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(330,190)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(334,189)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(338,189)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(344.04,189.00){\usebox{\plotpoint}}
\multiput(346,189)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(350,189)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(354,188)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(359,188)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(364.67,188.00){\usebox{\plotpoint}}
\multiput(367,188)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(371,188)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(375,187)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(379,187)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(385.31,187.00){\usebox{\plotpoint}}
\multiput(387,187)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(391,186)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(395,186)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(399,186)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(405.85,185.29){\usebox{\plotpoint}}
\multiput(407,185)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(412,185)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(416,185)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(420,185)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(426.45,184.00){\usebox{\plotpoint}}
\multiput(428,184)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(432,184)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(436,184)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(440,183)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(447.08,183.00){\usebox{\plotpoint}}
\multiput(448,183)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(452,183)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(456,182)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(460,182)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(467.71,182.00){\usebox{\plotpoint}}
\multiput(469,182)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(473,181)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(477,181)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(481,181)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(488.24,180.19){\usebox{\plotpoint}}
\multiput(489,180)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(493,180)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(497,180)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(501,180)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(508.85,179.00){\usebox{\plotpoint}}
\multiput(509,179)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(513,179)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(518,179)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(522,178)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(529.49,178.00){\usebox{\plotpoint}}
\multiput(530,178)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(534,177)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(538,177)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(542,177)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(550.00,176.00){\usebox{\plotpoint}}
\multiput(550,176)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(554,176)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(558,176)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(562,176)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(566,175)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(570.63,175.00){\usebox{\plotpoint}}
\multiput(575,175)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(579,174)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(583,174)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(587,174)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(591.25,173.94){\usebox{\plotpoint}}
\multiput(595,173)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(599,173)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(603,173)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(607,173)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(611.77,172.00){\usebox{\plotpoint}}
\multiput(615,172)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(619,172)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(623,171)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(628,171)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(632.40,171.00){\usebox{\plotpoint}}
\multiput(636,171)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(640,170)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(644,170)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(648,170)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(653.00,169.75){\usebox{\plotpoint}}
\multiput(656,169)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(660,169)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(664,169)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(668,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(673.54,168.00){\usebox{\plotpoint}}
\multiput(676,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(681,168)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(685,167)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(689,167)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(694.14,166.71){\usebox{\plotpoint}}
\multiput(697,166)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(701,166)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(705,166)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(709,166)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(714.68,165.00){\usebox{\plotpoint}}
\multiput(717,165)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(721,165)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(725,164)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(729,164)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(735.32,164.00){\usebox{\plotpoint}}
\multiput(738,164)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(742,163)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(746,163)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(750,163)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(755.83,162.00){\usebox{\plotpoint}}
\multiput(758,162)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(762,162)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(766,162)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(770,161)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(776.46,161.00){\usebox{\plotpoint}}
\multiput(778,161)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(782,160)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(786,160)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(791,160)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(797.03,159.49){\usebox{\plotpoint}}
\multiput(799,159)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(803,159)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(807,159)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(811,158)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(817.60,158.00){\usebox{\plotpoint}}
\multiput(819,158)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(823,158)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(827,157)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(831,157)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(838.14,156.22){\usebox{\plotpoint}}
\multiput(839,156)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(844,156)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(848,156)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(852,156)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(858.74,155.00){\usebox{\plotpoint}}
\multiput(860,155)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(864,155)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(868,154)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(872,154)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(879.37,154.00){\usebox{\plotpoint}}
\multiput(880,154)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(884,153)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(888,153)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(892,153)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(899.91,152.00){\usebox{\plotpoint}}
\multiput(901,152)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(905,152)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(909,152)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(913,151)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(920.54,151.00){\usebox{\plotpoint}}
\multiput(921,151)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(925,150)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(929,150)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(933,150)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(937,150)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(941.05,149.00){\usebox{\plotpoint}}
\multiput(945,149)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(949,149)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(954,148)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(961.71,148.00){\usebox{\plotpoint}}
\multiput(962,148)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(966,147)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(970,147)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(974,147)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(978,147)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(982.22,146.00){\usebox{\plotpoint}}
\multiput(986,146)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(990,146)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(994,145)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(998,145)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1002.85,145.00){\usebox{\plotpoint}}
\multiput(1007,145)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(1011,144)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1015,144)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1019,144)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(1023.36,143.00){\usebox{\plotpoint}}
\multiput(1027,143)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1031,143){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(220,193){\usebox{\plotpoint}}
\put(228,190.01){\rule{0.964pt}{1.200pt}}
\multiput(228.00,190.51)(2.000,-1.000){2}{\rule{0.482pt}{1.200pt}}
\put(232,187.51){\rule{0.964pt}{1.200pt}}
\multiput(232.00,189.51)(2.000,-4.000){2}{\rule{0.482pt}{1.200pt}}
\put(235.51,181){\rule{1.200pt}{1.686pt}}
\multiput(233.51,184.50)(4.000,-3.500){2}{\rule{1.200pt}{0.843pt}}
\put(239.51,172){\rule{1.200pt}{2.168pt}}
\multiput(237.51,176.50)(4.000,-4.500){2}{\rule{1.200pt}{1.084pt}}
\put(244.01,163){\rule{1.200pt}{2.168pt}}
\multiput(241.51,167.50)(5.000,-4.500){2}{\rule{1.200pt}{1.084pt}}
\put(248.51,155){\rule{1.200pt}{1.927pt}}
\multiput(246.51,159.00)(4.000,-4.000){2}{\rule{1.200pt}{0.964pt}}
\put(252.51,147){\rule{1.200pt}{1.927pt}}
\multiput(250.51,151.00)(4.000,-4.000){2}{\rule{1.200pt}{0.964pt}}
\put(256.51,140){\rule{1.200pt}{1.686pt}}
\multiput(254.51,143.50)(4.000,-3.500){2}{\rule{1.200pt}{0.843pt}}
\put(260.51,135){\rule{1.200pt}{1.204pt}}
\multiput(258.51,137.50)(4.000,-2.500){2}{\rule{1.200pt}{0.602pt}}
\put(264.51,130){\rule{1.200pt}{1.204pt}}
\multiput(262.51,132.50)(4.000,-2.500){2}{\rule{1.200pt}{0.602pt}}
\put(269,126.01){\rule{0.964pt}{1.200pt}}
\multiput(269.00,127.51)(2.000,-3.000){2}{\rule{0.482pt}{1.200pt}}
\put(273,123.01){\rule{0.964pt}{1.200pt}}
\multiput(273.00,124.51)(2.000,-3.000){2}{\rule{0.482pt}{1.200pt}}
\put(277,120.01){\rule{0.964pt}{1.200pt}}
\multiput(277.00,121.51)(2.000,-3.000){2}{\rule{0.482pt}{1.200pt}}
\put(281,117.51){\rule{0.964pt}{1.200pt}}
\multiput(281.00,118.51)(2.000,-2.000){2}{\rule{0.482pt}{1.200pt}}
\put(285,116.01){\rule{0.964pt}{1.200pt}}
\multiput(285.00,116.51)(2.000,-1.000){2}{\rule{0.482pt}{1.200pt}}
\put(289,115.01){\rule{0.964pt}{1.200pt}}
\multiput(289.00,115.51)(2.000,-1.000){2}{\rule{0.482pt}{1.200pt}}
\put(293,114.01){\rule{0.964pt}{1.200pt}}
\multiput(293.00,114.51)(2.000,-1.000){2}{\rule{0.482pt}{1.200pt}}
\put(220.0,193.0){\rule[-0.600pt]{1.927pt}{1.200pt}}
\put(302,113.01){\rule{0.964pt}{1.200pt}}
\multiput(302.00,113.51)(2.000,-1.000){2}{\rule{0.482pt}{1.200pt}}
\put(297.0,116.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(326,113.01){\rule{0.964pt}{1.200pt}}
\multiput(326.00,112.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(306.0,115.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(338,114.01){\rule{0.964pt}{1.200pt}}
\multiput(338.00,113.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(330.0,116.0){\rule[-0.600pt]{1.927pt}{1.200pt}}
\put(346,115.01){\rule{0.964pt}{1.200pt}}
\multiput(346.00,114.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(342.0,117.0){\usebox{\plotpoint}}
\put(354,116.01){\rule{1.204pt}{1.200pt}}
\multiput(354.00,115.51)(2.500,1.000){2}{\rule{0.602pt}{1.200pt}}
\put(350.0,118.0){\usebox{\plotpoint}}
\put(367,117.01){\rule{0.964pt}{1.200pt}}
\multiput(367.00,116.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(359.0,119.0){\rule[-0.600pt]{1.927pt}{1.200pt}}
\put(375,118.01){\rule{0.964pt}{1.200pt}}
\multiput(375.00,117.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(371.0,120.0){\usebox{\plotpoint}}
\put(383,119.01){\rule{0.964pt}{1.200pt}}
\multiput(383.00,118.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(379.0,121.0){\usebox{\plotpoint}}
\put(391,120.01){\rule{0.964pt}{1.200pt}}
\multiput(391.00,119.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(387.0,122.0){\usebox{\plotpoint}}
\put(403,121.01){\rule{0.964pt}{1.200pt}}
\multiput(403.00,120.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(395.0,123.0){\rule[-0.600pt]{1.927pt}{1.200pt}}
\put(412,122.01){\rule{0.964pt}{1.200pt}}
\multiput(412.00,121.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(407.0,124.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(424,123.01){\rule{0.964pt}{1.200pt}}
\multiput(424.00,122.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(416.0,125.0){\rule[-0.600pt]{1.927pt}{1.200pt}}
\put(436,124.01){\rule{0.964pt}{1.200pt}}
\multiput(436.00,123.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(428.0,126.0){\rule[-0.600pt]{1.927pt}{1.200pt}}
\put(448,125.01){\rule{0.964pt}{1.200pt}}
\multiput(448.00,124.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(440.0,127.0){\rule[-0.600pt]{1.927pt}{1.200pt}}
\put(460,126.01){\rule{1.204pt}{1.200pt}}
\multiput(460.00,125.51)(2.500,1.000){2}{\rule{0.602pt}{1.200pt}}
\put(452.0,128.0){\rule[-0.600pt]{1.927pt}{1.200pt}}
\put(477,127.01){\rule{0.964pt}{1.200pt}}
\multiput(477.00,126.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(465.0,129.0){\rule[-0.600pt]{2.891pt}{1.200pt}}
\put(497,128.01){\rule{0.964pt}{1.200pt}}
\multiput(497.00,127.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(481.0,130.0){\rule[-0.600pt]{3.854pt}{1.200pt}}
\put(526,129.01){\rule{0.964pt}{1.200pt}}
\multiput(526.00,128.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(501.0,131.0){\rule[-0.600pt]{6.022pt}{1.200pt}}
\put(566,130.01){\rule{0.964pt}{1.200pt}}
\multiput(566.00,129.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(530.0,132.0){\rule[-0.600pt]{8.672pt}{1.200pt}}
\put(685,130.01){\rule{0.964pt}{1.200pt}}
\multiput(685.00,130.51)(2.000,-1.000){2}{\rule{0.482pt}{1.200pt}}
\put(570.0,133.0){\rule[-0.600pt]{27.703pt}{1.200pt}}
\put(738,129.01){\rule{0.964pt}{1.200pt}}
\multiput(738.00,129.51)(2.000,-1.000){2}{\rule{0.482pt}{1.200pt}}
\put(689.0,132.0){\rule[-0.600pt]{11.804pt}{1.200pt}}
\put(774,128.01){\rule{0.964pt}{1.200pt}}
\multiput(774.00,128.51)(2.000,-1.000){2}{\rule{0.482pt}{1.200pt}}
\put(742.0,131.0){\rule[-0.600pt]{7.709pt}{1.200pt}}
\put(807,127.01){\rule{0.964pt}{1.200pt}}
\multiput(807.00,127.51)(2.000,-1.000){2}{\rule{0.482pt}{1.200pt}}
\put(778.0,130.0){\rule[-0.600pt]{6.986pt}{1.200pt}}
\put(839,126.01){\rule{1.204pt}{1.200pt}}
\multiput(839.00,126.51)(2.500,-1.000){2}{\rule{0.602pt}{1.200pt}}
\put(811.0,129.0){\rule[-0.600pt]{6.745pt}{1.200pt}}
\put(864,125.01){\rule{0.964pt}{1.200pt}}
\multiput(864.00,125.51)(2.000,-1.000){2}{\rule{0.482pt}{1.200pt}}
\put(844.0,128.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(892,124.01){\rule{1.204pt}{1.200pt}}
\multiput(892.00,124.51)(2.500,-1.000){2}{\rule{0.602pt}{1.200pt}}
\put(868.0,127.0){\rule[-0.600pt]{5.782pt}{1.200pt}}
\put(917,123.01){\rule{0.964pt}{1.200pt}}
\multiput(917.00,123.51)(2.000,-1.000){2}{\rule{0.482pt}{1.200pt}}
\put(897.0,126.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(937,122.01){\rule{0.964pt}{1.200pt}}
\multiput(937.00,122.51)(2.000,-1.000){2}{\rule{0.482pt}{1.200pt}}
\put(921.0,125.0){\rule[-0.600pt]{3.854pt}{1.200pt}}
\put(962,121.01){\rule{0.964pt}{1.200pt}}
\multiput(962.00,121.51)(2.000,-1.000){2}{\rule{0.482pt}{1.200pt}}
\put(941.0,124.0){\rule[-0.600pt]{5.059pt}{1.200pt}}
\put(982,120.01){\rule{0.964pt}{1.200pt}}
\multiput(982.00,120.51)(2.000,-1.000){2}{\rule{0.482pt}{1.200pt}}
\put(966.0,123.0){\rule[-0.600pt]{3.854pt}{1.200pt}}
\put(1007,119.01){\rule{0.964pt}{1.200pt}}
\multiput(1007.00,119.51)(2.000,-1.000){2}{\rule{0.482pt}{1.200pt}}
\put(986.0,122.0){\rule[-0.600pt]{5.059pt}{1.200pt}}
\put(1027,118.01){\rule{0.964pt}{1.200pt}}
\multiput(1027.00,118.51)(2.000,-1.000){2}{\rule{0.482pt}{1.200pt}}
\put(1011.0,121.0){\rule[-0.600pt]{3.854pt}{1.200pt}}
\end{picture}
\end{figure}
%\vskip -0.85truecm
\vskip -1.85truecm
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{figure}[t]
%\begin{picture}(1095,540)(0,0)
\begin{picture}(1095,540)(180,0)
%\font\gnuplot=cmr10 at 10pt
%\gnuplot
\tenrm
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{195.370pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1011.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,177.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,177){\makebox(0,0)[r]{0.5}}
\put(1011.0,177.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,241.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,241){\makebox(0,0)[r]{1}}
\put(1011.0,241.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(198,304){\makebox(0,0)[r]{1.5}}
\put(1011.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,368){\makebox(0,0)[r]{2}}
\put(1011.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,432.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,432){\makebox(0,0)[r]{2.5}}
\put(1011.0,432.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,496.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,496){\makebox(0,0)[r]{3}}
\put(1011.0,496.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(300.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(300,68){\makebox(0,0){50}}
\put(300.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(381.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(381,68){\makebox(0,0){100}}
\put(381.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(462.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(462,68){\makebox(0,0){150}}
\put(462.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(543.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(543,68){\makebox(0,0){200}}
\put(543.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(625,68){\makebox(0,0){250}}
\put(625.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(706,68){\makebox(0,0){300}}
\put(706.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(787.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(787,68){\makebox(0,0){350}}
\put(787.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(868.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(868,68){\makebox(0,0){400}}
\put(868.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(950,68){\makebox(0,0){450}}
\put(950.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(1031,68){\makebox(0,0){500}}
\put(1031.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{195.370pt}{0.400pt}}
\put(1031.0,113.0){\rule[-0.200pt]{0.400pt}{97.324pt}}
\put(220.0,517.0){\rule[-0.200pt]{195.370pt}{0.400pt}}
%\put(45,315){\makebox(0,0){Hall number [arbitrary units]}}
\put(170,315){\makebox(0,0){$n_{_{\rm H}}$}}
%\put(625,23){\makebox(0,0){Temperature [K]}}
\put(344,461){\makebox(0,0)[l]{(b)}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{97.324pt}}
\put(220,131){\usebox{\plotpoint}}
\put(249,130.67){\rule{0.964pt}{0.400pt}}
\multiput(249.00,130.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(220.0,131.0){\rule[-0.200pt]{6.986pt}{0.400pt}}
\put(265,131.67){\rule{0.964pt}{0.400pt}}
\multiput(265.00,131.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(253.0,132.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(277,132.67){\rule{0.964pt}{0.400pt}}
\multiput(277.00,132.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(269.0,133.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(293,133.67){\rule{0.964pt}{0.400pt}}
\multiput(293.00,133.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(281.0,134.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(306,134.67){\rule{0.964pt}{0.400pt}}
\multiput(306.00,134.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(297.0,135.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(318,135.67){\rule{0.964pt}{0.400pt}}
\multiput(318.00,135.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(310.0,136.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(330,136.67){\rule{0.964pt}{0.400pt}}
\multiput(330.00,136.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(322.0,137.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(338,137.67){\rule{0.964pt}{0.400pt}}
\multiput(338.00,137.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(334.0,138.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(350,138.67){\rule{0.964pt}{0.400pt}}
\multiput(350.00,138.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(342.0,139.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(363,139.67){\rule{0.964pt}{0.400pt}}
\multiput(363.00,139.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(354.0,140.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(375,140.67){\rule{0.964pt}{0.400pt}}
\multiput(375.00,140.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(367.0,141.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(387,141.67){\rule{0.964pt}{0.400pt}}
\multiput(387.00,141.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(379.0,142.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(395,142.67){\rule{0.964pt}{0.400pt}}
\multiput(395.00,142.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(391.0,143.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(407,143.67){\rule{1.204pt}{0.400pt}}
\multiput(407.00,143.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(399.0,144.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(420,144.67){\rule{0.964pt}{0.400pt}}
\multiput(420.00,144.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(412.0,145.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(432,145.67){\rule{0.964pt}{0.400pt}}
\multiput(432.00,145.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(424.0,146.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(444,146.67){\rule{0.964pt}{0.400pt}}
\multiput(444.00,146.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(436.0,147.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(452,147.67){\rule{0.964pt}{0.400pt}}
\multiput(452.00,147.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(448.0,148.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(465,148.67){\rule{0.964pt}{0.400pt}}
\multiput(465.00,148.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(456.0,149.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(477,149.67){\rule{0.964pt}{0.400pt}}
\multiput(477.00,149.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(469.0,150.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(489,150.67){\rule{0.964pt}{0.400pt}}
\multiput(489.00,150.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(481.0,151.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(497,151.67){\rule{0.964pt}{0.400pt}}
\multiput(497.00,151.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(493.0,152.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(509,152.67){\rule{0.964pt}{0.400pt}}
\multiput(509.00,152.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(501.0,153.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(522,153.67){\rule{0.964pt}{0.400pt}}
\multiput(522.00,153.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(513.0,154.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(534,154.67){\rule{0.964pt}{0.400pt}}
\multiput(534.00,154.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(526.0,155.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(546,155.67){\rule{0.964pt}{0.400pt}}
\multiput(546.00,155.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(538.0,156.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(554,156.67){\rule{0.964pt}{0.400pt}}
\multiput(554.00,156.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(550.0,157.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(566,157.67){\rule{0.964pt}{0.400pt}}
\multiput(566.00,157.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(558.0,158.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(579,158.67){\rule{0.964pt}{0.400pt}}
\multiput(579.00,158.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(570.0,159.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(591,159.67){\rule{0.964pt}{0.400pt}}
\multiput(591.00,159.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(583.0,160.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(603,160.67){\rule{0.964pt}{0.400pt}}
\multiput(603.00,160.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(595.0,161.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(611,161.67){\rule{0.964pt}{0.400pt}}
\multiput(611.00,161.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(607.0,162.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(623,162.67){\rule{1.204pt}{0.400pt}}
\multiput(623.00,162.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(615.0,163.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(636,163.67){\rule{0.964pt}{0.400pt}}
\multiput(636.00,163.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(628.0,164.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(648,164.67){\rule{0.964pt}{0.400pt}}
\multiput(648.00,164.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(640.0,165.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(660,165.67){\rule{0.964pt}{0.400pt}}
\multiput(660.00,165.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(652.0,166.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(672,166.67){\rule{0.964pt}{0.400pt}}
\multiput(672.00,166.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(664.0,167.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(685,167.67){\rule{0.964pt}{0.400pt}}
\multiput(685.00,167.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(676.0,168.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(693,168.67){\rule{0.964pt}{0.400pt}}
\multiput(693.00,168.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(689.0,169.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(705,169.67){\rule{0.964pt}{0.400pt}}
\multiput(705.00,169.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(697.0,170.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(717,170.67){\rule{0.964pt}{0.400pt}}
\multiput(717.00,170.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(709.0,171.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(729,171.67){\rule{0.964pt}{0.400pt}}
\multiput(729.00,171.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(721.0,172.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(742,172.67){\rule{0.964pt}{0.400pt}}
\multiput(742.00,172.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(733.0,173.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(754,173.67){\rule{0.964pt}{0.400pt}}
\multiput(754.00,173.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(746.0,174.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(766,174.67){\rule{0.964pt}{0.400pt}}
\multiput(766.00,174.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(758.0,175.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(778,175.67){\rule{0.964pt}{0.400pt}}
\multiput(778.00,175.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(770.0,176.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(791,176.67){\rule{0.964pt}{0.400pt}}
\multiput(791.00,176.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(782.0,177.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(803,177.67){\rule{0.964pt}{0.400pt}}
\multiput(803.00,177.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(795.0,178.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(815,178.67){\rule{0.964pt}{0.400pt}}
\multiput(815.00,178.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(807.0,179.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(827,179.67){\rule{0.964pt}{0.400pt}}
\multiput(827.00,179.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(819.0,180.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(839,180.67){\rule{1.204pt}{0.400pt}}
\multiput(839.00,180.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(831.0,181.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(852,181.67){\rule{0.964pt}{0.400pt}}
\multiput(852.00,181.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(844.0,182.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(864,182.67){\rule{0.964pt}{0.400pt}}
\multiput(864.00,182.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(856.0,183.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(876,183.67){\rule{0.964pt}{0.400pt}}
\multiput(876.00,183.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(868.0,184.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(888,184.67){\rule{0.964pt}{0.400pt}}
\multiput(888.00,184.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(880.0,185.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(901,185.67){\rule{0.964pt}{0.400pt}}
\multiput(901.00,185.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(892.0,186.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(913,186.67){\rule{0.964pt}{0.400pt}}
\multiput(913.00,186.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(905.0,187.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(925,187.67){\rule{0.964pt}{0.400pt}}
\multiput(925.00,187.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(917.0,188.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(937,188.67){\rule{0.964pt}{0.400pt}}
\multiput(937.00,188.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(929.0,189.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(949,189.67){\rule{1.204pt}{0.400pt}}
\multiput(949.00,189.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(941.0,190.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(962,190.67){\rule{0.964pt}{0.400pt}}
\multiput(962.00,190.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(954.0,191.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(974,191.67){\rule{0.964pt}{0.400pt}}
\multiput(974.00,191.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(966.0,192.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(986,192.67){\rule{0.964pt}{0.400pt}}
\multiput(986.00,192.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(978.0,193.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(998,193.67){\rule{0.964pt}{0.400pt}}
\multiput(998.00,193.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(990.0,194.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1011,194.67){\rule{0.964pt}{0.400pt}}
\multiput(1011.00,194.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1002.0,195.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1023,195.67){\rule{0.964pt}{0.400pt}}
\multiput(1023.00,195.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1015.0,196.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1027.0,197.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(220,149){\usebox{\plotpoint}}
\put(220.00,149.00){\usebox{\plotpoint}}
\multiput(224,149)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(228,149)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(232,149)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(236,149)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(240.73,149.18){\usebox{\plotpoint}}
\multiput(244,150)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(249,150)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(253,150)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(257,150)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(261.26,151.00){\usebox{\plotpoint}}
\multiput(265,151)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(269,151)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(273,152)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(277,152)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(281.77,153.00){\usebox{\plotpoint}}
\multiput(285,153)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(289,154)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(293,154)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(297,155)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(302.27,155.07){\usebox{\plotpoint}}
\multiput(306,156)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(310,156)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(314,157)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(318,157)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(322.67,158.00){\usebox{\plotpoint}}
\multiput(326,158)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(330,159)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(334,160)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(338,160)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(343.06,161.00){\usebox{\plotpoint}}
\multiput(346,161)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(350,162)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(354,163)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(359,163)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(363.44,164.00){\usebox{\plotpoint}}
\multiput(367,164)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(371,165)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(375,166)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(379,166)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(383.83,167.00){\usebox{\plotpoint}}
\multiput(387,167)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(391,168)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(395,169)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(399,169)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(404.21,170.00){\usebox{\plotpoint}}
\multiput(407,170)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(412,171)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(416,172)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(420,172)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(424.62,173.00){\usebox{\plotpoint}}
\multiput(428,173)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(432,174)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(436,175)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(440,175)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(445.01,176.00){\usebox{\plotpoint}}
\multiput(448,176)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(452,177)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(456,178)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(460,178)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(465.42,179.00){\usebox{\plotpoint}}
\multiput(469,179)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(473,180)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(477,181)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(481,181)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(485.81,182.00){\usebox{\plotpoint}}
\multiput(489,182)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(493,183)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(497,184)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(501,184)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(506.19,185.00){\usebox{\plotpoint}}
\multiput(509,185)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(513,186)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(518,187)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(522,187)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(526.60,188.00){\usebox{\plotpoint}}
\multiput(530,188)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(534,189)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(538,190)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(542,190)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(546.99,191.00){\usebox{\plotpoint}}
\multiput(550,191)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(554,192)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(558,193)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(562,193)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(567.38,194.00){\usebox{\plotpoint}}
\multiput(570,194)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(575,195)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(579,195)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(583,196)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(587.79,197.00){\usebox{\plotpoint}}
\multiput(591,197)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(595,198)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(599,198)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(603,199)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(608.17,200.00){\usebox{\plotpoint}}
\multiput(611,200)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(615,201)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(619,201)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(623,202)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(628.66,202.17){\usebox{\plotpoint}}
\multiput(632,203)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(636,204)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(640,204)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(644,205)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(649.04,205.26){\usebox{\plotpoint}}
\multiput(652,206)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(656,206)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(660,207)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(664,208)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(669.41,208.35){\usebox{\plotpoint}}
\multiput(672,209)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(676,209)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(681,210)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(685,210)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(689.84,211.21){\usebox{\plotpoint}}
\multiput(693,212)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(697,212)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(701,213)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(705,213)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(710.25,214.00){\usebox{\plotpoint}}
\multiput(713,214)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(717,215)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(721,216)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(725,216)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(730.64,217.00){\usebox{\plotpoint}}
\multiput(733,217)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(738,218)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(742,218)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(746,219)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(751.14,219.28){\usebox{\plotpoint}}
\multiput(754,220)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(758,221)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(762,221)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(766,222)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(771.51,222.38){\usebox{\plotpoint}}
\multiput(774,223)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(778,223)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(782,224)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(786,224)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(791.94,225.23){\usebox{\plotpoint}}
\multiput(795,226)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(799,226)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(803,227)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(807,227)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(812.35,228.00){\usebox{\plotpoint}}
\multiput(815,228)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(819,229)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(823,229)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(827,230)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(832.81,230.45){\usebox{\plotpoint}}
\multiput(835,231)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(839,232)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(844,232)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(848,233)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(853.21,233.30){\usebox{\plotpoint}}
\multiput(856,234)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(860,234)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(864,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(868,235)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(873.63,236.00){\usebox{\plotpoint}}
\multiput(876,236)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(880,237)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(884,237)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(888,238)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(894.02,239.00){\usebox{\plotpoint}}
\multiput(897,239)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(901,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(905,240)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(909,241)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(914.48,241.37){\usebox{\plotpoint}}
\multiput(917,242)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(921,242)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(925,243)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(929,243)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(934.92,244.00){\usebox{\plotpoint}}
\multiput(937,244)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(941,245)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(945,245)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(949,246)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(955.38,246.35){\usebox{\plotpoint}}
\multiput(958,247)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(962,247)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(966,248)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(970,248)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(975.81,249.00){\usebox{\plotpoint}}
\multiput(978,249)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(982,250)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(986,251)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(990,251)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(996.20,252.00){\usebox{\plotpoint}}
\multiput(998,252)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1002,253)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1007,253)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1011,254)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1016.66,254.41){\usebox{\plotpoint}}
\multiput(1019,255)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1023,255)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1027,256)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1031,256){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(220,168){\usebox{\plotpoint}}
\put(244,166.84){\rule{1.204pt}{0.800pt}}
\multiput(244.00,166.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(220.0,168.0){\rule[-0.400pt]{5.782pt}{0.800pt}}
\put(257,167.84){\rule{0.964pt}{0.800pt}}
\multiput(257.00,167.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(249.0,169.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(265,168.84){\rule{0.964pt}{0.800pt}}
\multiput(265.00,168.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(261.0,170.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(273,169.84){\rule{0.964pt}{0.800pt}}
\multiput(273.00,169.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(269.0,171.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(281,170.84){\rule{0.964pt}{0.800pt}}
\multiput(281.00,170.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(285,171.84){\rule{0.964pt}{0.800pt}}
\multiput(285.00,171.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(277.0,172.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(293,172.84){\rule{0.964pt}{0.800pt}}
\multiput(293.00,172.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(297,173.84){\rule{1.204pt}{0.800pt}}
\multiput(297.00,173.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(302,174.84){\rule{0.964pt}{0.800pt}}
\multiput(302.00,174.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(289.0,174.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(310,175.84){\rule{0.964pt}{0.800pt}}
\multiput(310.00,175.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(314,176.84){\rule{0.964pt}{0.800pt}}
\multiput(314.00,176.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(318,177.84){\rule{0.964pt}{0.800pt}}
\multiput(318.00,177.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(322,178.84){\rule{0.964pt}{0.800pt}}
\multiput(322.00,178.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(306.0,177.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(330,179.84){\rule{0.964pt}{0.800pt}}
\multiput(330.00,179.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(334,180.84){\rule{0.964pt}{0.800pt}}
\multiput(334.00,180.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(338,181.84){\rule{0.964pt}{0.800pt}}
\multiput(338.00,181.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(342,182.84){\rule{0.964pt}{0.800pt}}
\multiput(342.00,182.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(346,183.84){\rule{0.964pt}{0.800pt}}
\multiput(346.00,183.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(326.0,181.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(354,184.84){\rule{1.204pt}{0.800pt}}
\multiput(354.00,184.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(359,185.84){\rule{0.964pt}{0.800pt}}
\multiput(359.00,185.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(363,186.84){\rule{0.964pt}{0.800pt}}
\multiput(363.00,186.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(367,187.84){\rule{0.964pt}{0.800pt}}
\multiput(367.00,187.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(371,188.84){\rule{0.964pt}{0.800pt}}
\multiput(371.00,188.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(375,189.84){\rule{0.964pt}{0.800pt}}
\multiput(375.00,189.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(350.0,186.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(383,190.84){\rule{0.964pt}{0.800pt}}
\multiput(383.00,190.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(387,191.84){\rule{0.964pt}{0.800pt}}
\multiput(387.00,191.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(391,192.84){\rule{0.964pt}{0.800pt}}
\multiput(391.00,192.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(395,193.84){\rule{0.964pt}{0.800pt}}
\multiput(395.00,193.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(399,194.84){\rule{0.964pt}{0.800pt}}
\multiput(399.00,194.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(403,195.84){\rule{0.964pt}{0.800pt}}
\multiput(403.00,195.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(379.0,192.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(412,196.84){\rule{0.964pt}{0.800pt}}
\multiput(412.00,196.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(416,197.84){\rule{0.964pt}{0.800pt}}
\multiput(416.00,197.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(420,198.84){\rule{0.964pt}{0.800pt}}
\multiput(420.00,198.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(424,199.84){\rule{0.964pt}{0.800pt}}
\multiput(424.00,199.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(428,200.84){\rule{0.964pt}{0.800pt}}
\multiput(428.00,200.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(432,201.84){\rule{0.964pt}{0.800pt}}
\multiput(432.00,201.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(436,202.84){\rule{0.964pt}{0.800pt}}
\multiput(436.00,202.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(407.0,198.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(444,203.84){\rule{0.964pt}{0.800pt}}
\multiput(444.00,203.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(448,204.84){\rule{0.964pt}{0.800pt}}
\multiput(448.00,204.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(452,205.84){\rule{0.964pt}{0.800pt}}
\multiput(452.00,205.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(456,206.84){\rule{0.964pt}{0.800pt}}
\multiput(456.00,206.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(460,207.84){\rule{1.204pt}{0.800pt}}
\multiput(460.00,207.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(465,208.84){\rule{0.964pt}{0.800pt}}
\multiput(465.00,208.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(440.0,205.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(473,209.84){\rule{0.964pt}{0.800pt}}
\multiput(473.00,209.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(477,210.84){\rule{0.964pt}{0.800pt}}
\multiput(477.00,210.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(481,211.84){\rule{0.964pt}{0.800pt}}
\multiput(481.00,211.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(485,212.84){\rule{0.964pt}{0.800pt}}
\multiput(485.00,212.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(489,213.84){\rule{0.964pt}{0.800pt}}
\multiput(489.00,213.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(493,214.84){\rule{0.964pt}{0.800pt}}
\multiput(493.00,214.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(469.0,211.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(501,215.84){\rule{0.964pt}{0.800pt}}
\multiput(501.00,215.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(505,216.84){\rule{0.964pt}{0.800pt}}
\multiput(505.00,216.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(509,217.84){\rule{0.964pt}{0.800pt}}
\multiput(509.00,217.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(513,218.84){\rule{1.204pt}{0.800pt}}
\multiput(513.00,218.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(518,219.84){\rule{0.964pt}{0.800pt}}
\multiput(518.00,219.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(522,220.84){\rule{0.964pt}{0.800pt}}
\multiput(522.00,220.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(497.0,217.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(530,221.84){\rule{0.964pt}{0.800pt}}
\multiput(530.00,221.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(534,222.84){\rule{0.964pt}{0.800pt}}
\multiput(534.00,222.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(538,223.84){\rule{0.964pt}{0.800pt}}
\multiput(538.00,223.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(542,224.84){\rule{0.964pt}{0.800pt}}
\multiput(542.00,224.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(546,225.84){\rule{0.964pt}{0.800pt}}
\multiput(546.00,225.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(526.0,223.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(554,226.84){\rule{0.964pt}{0.800pt}}
\multiput(554.00,226.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(558,227.84){\rule{0.964pt}{0.800pt}}
\multiput(558.00,227.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(562,228.84){\rule{0.964pt}{0.800pt}}
\multiput(562.00,228.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(566,229.84){\rule{0.964pt}{0.800pt}}
\multiput(566.00,229.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(570,230.84){\rule{1.204pt}{0.800pt}}
\multiput(570.00,230.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(550.0,228.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(579,231.84){\rule{0.964pt}{0.800pt}}
\multiput(579.00,231.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(583,232.84){\rule{0.964pt}{0.800pt}}
\multiput(583.00,232.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(587,233.84){\rule{0.964pt}{0.800pt}}
\multiput(587.00,233.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(591,234.84){\rule{0.964pt}{0.800pt}}
\multiput(591.00,234.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(595,235.84){\rule{0.964pt}{0.800pt}}
\multiput(595.00,235.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(575.0,233.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(603,236.84){\rule{0.964pt}{0.800pt}}
\multiput(603.00,236.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(607,237.84){\rule{0.964pt}{0.800pt}}
\multiput(607.00,237.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(611,238.84){\rule{0.964pt}{0.800pt}}
\multiput(611.00,238.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(615,239.84){\rule{0.964pt}{0.800pt}}
\multiput(615.00,239.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(599.0,238.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(623,240.84){\rule{1.204pt}{0.800pt}}
\multiput(623.00,240.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(628,241.84){\rule{0.964pt}{0.800pt}}
\multiput(628.00,241.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(632,242.84){\rule{0.964pt}{0.800pt}}
\multiput(632.00,242.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(636,243.84){\rule{0.964pt}{0.800pt}}
\multiput(636.00,243.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(640,244.84){\rule{0.964pt}{0.800pt}}
\multiput(640.00,244.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(619.0,242.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(648,245.84){\rule{0.964pt}{0.800pt}}
\multiput(648.00,245.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(652,246.84){\rule{0.964pt}{0.800pt}}
\multiput(652.00,246.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(656,247.84){\rule{0.964pt}{0.800pt}}
\multiput(656.00,247.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(660,248.84){\rule{0.964pt}{0.800pt}}
\multiput(660.00,248.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(644.0,247.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(668,249.84){\rule{0.964pt}{0.800pt}}
\multiput(668.00,249.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(672,250.84){\rule{0.964pt}{0.800pt}}
\multiput(672.00,250.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(676,251.84){\rule{1.204pt}{0.800pt}}
\multiput(676.00,251.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(681,252.84){\rule{0.964pt}{0.800pt}}
\multiput(681.00,252.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(664.0,251.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(689,253.84){\rule{0.964pt}{0.800pt}}
\multiput(689.00,253.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(693,254.84){\rule{0.964pt}{0.800pt}}
\multiput(693.00,254.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(697,255.84){\rule{0.964pt}{0.800pt}}
\multiput(697.00,255.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(685.0,255.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(705,256.84){\rule{0.964pt}{0.800pt}}
\multiput(705.00,256.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(709,257.84){\rule{0.964pt}{0.800pt}}
\multiput(709.00,257.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(713,258.84){\rule{0.964pt}{0.800pt}}
\multiput(713.00,258.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(717,259.84){\rule{0.964pt}{0.800pt}}
\multiput(717.00,259.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(701.0,258.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(725,260.84){\rule{0.964pt}{0.800pt}}
\multiput(725.00,260.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(729,261.84){\rule{0.964pt}{0.800pt}}
\multiput(729.00,261.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(733,262.84){\rule{1.204pt}{0.800pt}}
\multiput(733.00,262.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(738,263.84){\rule{0.964pt}{0.800pt}}
\multiput(738.00,263.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(721.0,262.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(746,264.84){\rule{0.964pt}{0.800pt}}
\multiput(746.00,264.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(750,265.84){\rule{0.964pt}{0.800pt}}
\multiput(750.00,265.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(754,266.84){\rule{0.964pt}{0.800pt}}
\multiput(754.00,266.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(742.0,266.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(762,267.84){\rule{0.964pt}{0.800pt}}
\multiput(762.00,267.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(766,268.84){\rule{0.964pt}{0.800pt}}
\multiput(766.00,268.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(770,269.84){\rule{0.964pt}{0.800pt}}
\multiput(770.00,269.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(758.0,269.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(778,270.84){\rule{0.964pt}{0.800pt}}
\multiput(778.00,270.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(782,271.84){\rule{0.964pt}{0.800pt}}
\multiput(782.00,271.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(786,272.84){\rule{1.204pt}{0.800pt}}
\multiput(786.00,272.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(791,273.84){\rule{0.964pt}{0.800pt}}
\multiput(791.00,273.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(774.0,272.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(799,274.84){\rule{0.964pt}{0.800pt}}
\multiput(799.00,274.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(803,275.84){\rule{0.964pt}{0.800pt}}
\multiput(803.00,275.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(807,276.84){\rule{0.964pt}{0.800pt}}
\multiput(807.00,276.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(795.0,276.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(815,277.84){\rule{0.964pt}{0.800pt}}
\multiput(815.00,277.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(819,278.84){\rule{0.964pt}{0.800pt}}
\multiput(819.00,278.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(823,279.84){\rule{0.964pt}{0.800pt}}
\multiput(823.00,279.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(811.0,279.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(831,280.84){\rule{0.964pt}{0.800pt}}
\multiput(831.00,280.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(835,281.84){\rule{0.964pt}{0.800pt}}
\multiput(835.00,281.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(839,282.84){\rule{1.204pt}{0.800pt}}
\multiput(839.00,282.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(827.0,282.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(848,283.84){\rule{0.964pt}{0.800pt}}
\multiput(848.00,283.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(852,284.84){\rule{0.964pt}{0.800pt}}
\multiput(852.00,284.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(856,285.84){\rule{0.964pt}{0.800pt}}
\multiput(856.00,285.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(844.0,285.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(864,286.84){\rule{0.964pt}{0.800pt}}
\multiput(864.00,286.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(868,287.84){\rule{0.964pt}{0.800pt}}
\multiput(868.00,287.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(860.0,288.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(876,288.84){\rule{0.964pt}{0.800pt}}
\multiput(876.00,288.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(880,289.84){\rule{0.964pt}{0.800pt}}
\multiput(880.00,289.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(884,290.84){\rule{0.964pt}{0.800pt}}
\multiput(884.00,290.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(872.0,290.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(892,291.84){\rule{1.204pt}{0.800pt}}
\multiput(892.00,291.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(897,292.84){\rule{0.964pt}{0.800pt}}
\multiput(897.00,292.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(901,293.84){\rule{0.964pt}{0.800pt}}
\multiput(901.00,293.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(888.0,293.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(909,294.84){\rule{0.964pt}{0.800pt}}
\multiput(909.00,294.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(913,295.84){\rule{0.964pt}{0.800pt}}
\multiput(913.00,295.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(905.0,296.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(921,296.84){\rule{0.964pt}{0.800pt}}
\multiput(921.00,296.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(925,297.84){\rule{0.964pt}{0.800pt}}
\multiput(925.00,297.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(929,298.84){\rule{0.964pt}{0.800pt}}
\multiput(929.00,298.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(917.0,298.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(937,299.84){\rule{0.964pt}{0.800pt}}
\multiput(937.00,299.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(941,300.84){\rule{0.964pt}{0.800pt}}
\multiput(941.00,300.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(933.0,301.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(949,301.84){\rule{1.204pt}{0.800pt}}
\multiput(949.00,301.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(954,302.84){\rule{0.964pt}{0.800pt}}
\multiput(954.00,302.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(958,303.84){\rule{0.964pt}{0.800pt}}
\multiput(958.00,303.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(945.0,303.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(966,304.84){\rule{0.964pt}{0.800pt}}
\multiput(966.00,304.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(970,305.84){\rule{0.964pt}{0.800pt}}
\multiput(970.00,305.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(962.0,306.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(978,306.84){\rule{0.964pt}{0.800pt}}
\multiput(978.00,306.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(982,307.84){\rule{0.964pt}{0.800pt}}
\multiput(982.00,307.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(986,308.84){\rule{0.964pt}{0.800pt}}
\multiput(986.00,308.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(974.0,308.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(994,309.84){\rule{0.964pt}{0.800pt}}
\multiput(994.00,309.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(998,310.84){\rule{0.964pt}{0.800pt}}
\multiput(998.00,310.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(990.0,311.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1007,311.84){\rule{0.964pt}{0.800pt}}
\multiput(1007.00,311.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1011,312.84){\rule{0.964pt}{0.800pt}}
\multiput(1011.00,312.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1002.0,313.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(1019,313.84){\rule{0.964pt}{0.800pt}}
\multiput(1019.00,313.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1023,314.84){\rule{0.964pt}{0.800pt}}
\multiput(1023.00,314.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1015.0,315.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1027.0,317.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220,188){\usebox{\plotpoint}}
\put(220.00,188.00){\usebox{\plotpoint}}
\multiput(224,188)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(228,188)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(232,188)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(236,188)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(240.76,188.00){\usebox{\plotpoint}}
\multiput(244,188)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(249,188)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(253,188)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(257,189)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(261.38,189.09){\usebox{\plotpoint}}
\multiput(265,190)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(269,191)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(273,192)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(277,192)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(281.63,193.16){\usebox{\plotpoint}}
\multiput(285,194)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(289,195)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(293,196)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(301.82,197.96){\usebox{\plotpoint}}
\multiput(302,198)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(306,199)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(310,200)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(314,202)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(321.62,203.90){\usebox{\plotpoint}}
\multiput(322,204)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(326,205)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(330,206)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(334,207)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(341.46,209.73){\usebox{\plotpoint}}
\multiput(342,210)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(346,211)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(350,212)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(354,213)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(361.60,214.65){\usebox{\plotpoint}}
\multiput(363,215)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(367,217)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(371,218)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(375,219)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(381.40,220.60){\usebox{\plotpoint}}
\multiput(383,221)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(387,223)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(391,224)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(395,225)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(401.20,226.55){\usebox{\plotpoint}}
\multiput(403,227)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(407,229)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(412,230)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(416,231)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(420.97,232.48){\usebox{\plotpoint}}
\multiput(424,234)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(428,235)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(432,236)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(436,237)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(440.85,238.21){\usebox{\plotpoint}}
\multiput(444,239)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(448,241)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(452,242)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(456,243)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(460.65,244.13){\usebox{\plotpoint}}
\multiput(465,245)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(469,247)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(473,248)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(480.49,249.87){\usebox{\plotpoint}}
\multiput(481,250)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(485,251)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(489,252)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(493,254)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(500.29,255.82){\usebox{\plotpoint}}
\multiput(501,256)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(505,257)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(509,258)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(513,260)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(520.14,261.54){\usebox{\plotpoint}}
\multiput(522,262)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(526,263)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(530,264)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(534,265)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(540.10,267.05){\usebox{\plotpoint}}
\multiput(542,268)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(546,269)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(550,270)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(554,271)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(560.07,272.52){\usebox{\plotpoint}}
\multiput(562,273)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(566,274)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(570,276)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(575,277)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(579.92,278.23){\usebox{\plotpoint}}
\multiput(583,279)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(587,280)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(591,281)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(595,282)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(599.98,283.49){\usebox{\plotpoint}}
\multiput(603,285)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(607,286)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(611,287)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(615,288)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(619.86,289.21){\usebox{\plotpoint}}
\multiput(623,290)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(628,291)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(632,292)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(636,293)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(640.04,294.02){\usebox{\plotpoint}}
\multiput(644,296)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(648,297)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(652,298)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(659.84,299.96){\usebox{\plotpoint}}
\multiput(660,300)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(664,301)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(668,302)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(672,303)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(680.02,304.80){\usebox{\plotpoint}}
\multiput(681,305)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(685,306)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(689,307)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(693,308)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(699.92,310.46){\usebox{\plotpoint}}
\multiput(701,311)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(705,312)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(709,313)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(713,314)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(719.97,315.74){\usebox{\plotpoint}}
\multiput(721,316)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(725,317)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(729,318)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(733,319)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(740.15,320.54){\usebox{\plotpoint}}
\multiput(742,321)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(746,322)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(750,323)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(754,324)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(760.29,325.57){\usebox{\plotpoint}}
\multiput(762,326)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(766,327)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(770,328)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(774,329)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(780.43,330.61){\usebox{\plotpoint}}
\multiput(782,331)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(786,332)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(791,333)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(795,334)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(800.62,335.40){\usebox{\plotpoint}}
\multiput(803,336)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(807,337)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(811,338)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(815,339)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(820.75,340.44){\usebox{\plotpoint}}
\multiput(823,341)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(827,342)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(831,343)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(835,344)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(840.91,345.38){\usebox{\plotpoint}}
\multiput(844,346)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(848,347)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(852,348)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(856,349)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(861.08,350.27){\usebox{\plotpoint}}
\multiput(864,351)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(868,352)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(872,353)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(876,354)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(881.21,355.30){\usebox{\plotpoint}}
\multiput(884,356)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(888,357)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(892,358)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(897,359)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(901.40,360.10){\usebox{\plotpoint}}
\multiput(905,361)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(909,362)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(913,363)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(917,364)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(921.55,365.00){\usebox{\plotpoint}}
\multiput(925,365)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(929,366)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(933,367)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(937,368)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(941.79,369.20){\usebox{\plotpoint}}
\multiput(945,370)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(949,371)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(954,372)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(961.98,374.00){\usebox{\plotpoint}}
\multiput(962,374)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(966,375)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(970,376)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(974,377)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(978,378)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(982.24,378.06){\usebox{\plotpoint}}
\multiput(986,379)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(990,380)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(994,381)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(998,382)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(1002.38,383.08){\usebox{\plotpoint}}
\multiput(1007,384)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1011,385)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1015,386)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(1022.56,387.89){\usebox{\plotpoint}}
\multiput(1023,388)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1027,388)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(1031,389){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(220,207){\usebox{\plotpoint}}
\put(240,205.01){\rule{0.964pt}{1.200pt}}
\multiput(240.00,204.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(220.0,207.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(249,206.01){\rule{0.964pt}{1.200pt}}
\multiput(249.00,205.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(253,207.01){\rule{0.964pt}{1.200pt}}
\multiput(253.00,206.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(257,208.01){\rule{0.964pt}{1.200pt}}
\multiput(257.00,207.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(261,209.01){\rule{0.964pt}{1.200pt}}
\multiput(261.00,208.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(265,210.01){\rule{0.964pt}{1.200pt}}
\multiput(265.00,209.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(269,211.01){\rule{0.964pt}{1.200pt}}
\multiput(269.00,210.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(273,212.01){\rule{0.964pt}{1.200pt}}
\multiput(273.00,211.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(277,213.51){\rule{0.964pt}{1.200pt}}
\multiput(277.00,212.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(281,215.01){\rule{0.964pt}{1.200pt}}
\multiput(281.00,214.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(285,216.01){\rule{0.964pt}{1.200pt}}
\multiput(285.00,215.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(289,217.51){\rule{0.964pt}{1.200pt}}
\multiput(289.00,216.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(293,219.01){\rule{0.964pt}{1.200pt}}
\multiput(293.00,218.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(297,220.51){\rule{1.204pt}{1.200pt}}
\multiput(297.00,219.51)(2.500,2.000){2}{\rule{0.602pt}{1.200pt}}
\put(302,222.51){\rule{0.964pt}{1.200pt}}
\multiput(302.00,221.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(306,224.01){\rule{0.964pt}{1.200pt}}
\multiput(306.00,223.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(310,225.51){\rule{0.964pt}{1.200pt}}
\multiput(310.00,224.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(314,227.01){\rule{0.964pt}{1.200pt}}
\multiput(314.00,226.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(318,228.51){\rule{0.964pt}{1.200pt}}
\multiput(318.00,227.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(322,230.51){\rule{0.964pt}{1.200pt}}
\multiput(322.00,229.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(326,232.01){\rule{0.964pt}{1.200pt}}
\multiput(326.00,231.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(330,233.51){\rule{0.964pt}{1.200pt}}
\multiput(330.00,232.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(334,235.51){\rule{0.964pt}{1.200pt}}
\multiput(334.00,234.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(338,237.01){\rule{0.964pt}{1.200pt}}
\multiput(338.00,236.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(342,238.51){\rule{0.964pt}{1.200pt}}
\multiput(342.00,237.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(346,240.51){\rule{0.964pt}{1.200pt}}
\multiput(346.00,239.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(350,242.01){\rule{0.964pt}{1.200pt}}
\multiput(350.00,241.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(354,243.51){\rule{1.204pt}{1.200pt}}
\multiput(354.00,242.51)(2.500,2.000){2}{\rule{0.602pt}{1.200pt}}
\put(359,245.51){\rule{0.964pt}{1.200pt}}
\multiput(359.00,244.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(363,247.01){\rule{0.964pt}{1.200pt}}
\multiput(363.00,246.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(367,248.51){\rule{0.964pt}{1.200pt}}
\multiput(367.00,247.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(371,250.51){\rule{0.964pt}{1.200pt}}
\multiput(371.00,249.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(375,252.01){\rule{0.964pt}{1.200pt}}
\multiput(375.00,251.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(379,253.51){\rule{0.964pt}{1.200pt}}
\multiput(379.00,252.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(383,255.51){\rule{0.964pt}{1.200pt}}
\multiput(383.00,254.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(387,257.01){\rule{0.964pt}{1.200pt}}
\multiput(387.00,256.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(391,258.51){\rule{0.964pt}{1.200pt}}
\multiput(391.00,257.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(395,260.51){\rule{0.964pt}{1.200pt}}
\multiput(395.00,259.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(399,262.01){\rule{0.964pt}{1.200pt}}
\multiput(399.00,261.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(403,263.51){\rule{0.964pt}{1.200pt}}
\multiput(403.00,262.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(407,265.51){\rule{1.204pt}{1.200pt}}
\multiput(407.00,264.51)(2.500,2.000){2}{\rule{0.602pt}{1.200pt}}
\put(412,267.01){\rule{0.964pt}{1.200pt}}
\multiput(412.00,266.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(416,268.51){\rule{0.964pt}{1.200pt}}
\multiput(416.00,267.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(420,270.51){\rule{0.964pt}{1.200pt}}
\multiput(420.00,269.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(424,272.01){\rule{0.964pt}{1.200pt}}
\multiput(424.00,271.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(428,273.51){\rule{0.964pt}{1.200pt}}
\multiput(428.00,272.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(432,275.51){\rule{0.964pt}{1.200pt}}
\multiput(432.00,274.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(436,277.01){\rule{0.964pt}{1.200pt}}
\multiput(436.00,276.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(440,278.51){\rule{0.964pt}{1.200pt}}
\multiput(440.00,277.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(444,280.51){\rule{0.964pt}{1.200pt}}
\multiput(444.00,279.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(448,282.01){\rule{0.964pt}{1.200pt}}
\multiput(448.00,281.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(452,283.51){\rule{0.964pt}{1.200pt}}
\multiput(452.00,282.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(456,285.51){\rule{0.964pt}{1.200pt}}
\multiput(456.00,284.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(460,287.01){\rule{1.204pt}{1.200pt}}
\multiput(460.00,286.51)(2.500,1.000){2}{\rule{0.602pt}{1.200pt}}
\put(465,288.51){\rule{0.964pt}{1.200pt}}
\multiput(465.00,287.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(469,290.01){\rule{0.964pt}{1.200pt}}
\multiput(469.00,289.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(473,291.51){\rule{0.964pt}{1.200pt}}
\multiput(473.00,290.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(477,293.51){\rule{0.964pt}{1.200pt}}
\multiput(477.00,292.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(481,295.01){\rule{0.964pt}{1.200pt}}
\multiput(481.00,294.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(485,296.51){\rule{0.964pt}{1.200pt}}
\multiput(485.00,295.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(489,298.01){\rule{0.964pt}{1.200pt}}
\multiput(489.00,297.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(493,299.51){\rule{0.964pt}{1.200pt}}
\multiput(493.00,298.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(497,301.51){\rule{0.964pt}{1.200pt}}
\multiput(497.00,300.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(501,303.01){\rule{0.964pt}{1.200pt}}
\multiput(501.00,302.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(505,304.51){\rule{0.964pt}{1.200pt}}
\multiput(505.00,303.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(509,306.01){\rule{0.964pt}{1.200pt}}
\multiput(509.00,305.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(513,307.51){\rule{1.204pt}{1.200pt}}
\multiput(513.00,306.51)(2.500,2.000){2}{\rule{0.602pt}{1.200pt}}
\put(518,309.51){\rule{0.964pt}{1.200pt}}
\multiput(518.00,308.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(522,311.01){\rule{0.964pt}{1.200pt}}
\multiput(522.00,310.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(526,312.51){\rule{0.964pt}{1.200pt}}
\multiput(526.00,311.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(530,314.01){\rule{0.964pt}{1.200pt}}
\multiput(530.00,313.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(534,315.51){\rule{0.964pt}{1.200pt}}
\multiput(534.00,314.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(538,317.01){\rule{0.964pt}{1.200pt}}
\multiput(538.00,316.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(542,318.51){\rule{0.964pt}{1.200pt}}
\multiput(542.00,317.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(546,320.51){\rule{0.964pt}{1.200pt}}
\multiput(546.00,319.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(550,322.01){\rule{0.964pt}{1.200pt}}
\multiput(550.00,321.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(554,323.51){\rule{0.964pt}{1.200pt}}
\multiput(554.00,322.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(558,325.01){\rule{0.964pt}{1.200pt}}
\multiput(558.00,324.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(562,326.51){\rule{0.964pt}{1.200pt}}
\multiput(562.00,325.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(566,328.01){\rule{0.964pt}{1.200pt}}
\multiput(566.00,327.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(570,329.51){\rule{1.204pt}{1.200pt}}
\multiput(570.00,328.51)(2.500,2.000){2}{\rule{0.602pt}{1.200pt}}
\put(575,331.01){\rule{0.964pt}{1.200pt}}
\multiput(575.00,330.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(579,332.51){\rule{0.964pt}{1.200pt}}
\multiput(579.00,331.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(583,334.01){\rule{0.964pt}{1.200pt}}
\multiput(583.00,333.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(587,335.51){\rule{0.964pt}{1.200pt}}
\multiput(587.00,334.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(591,337.01){\rule{0.964pt}{1.200pt}}
\multiput(591.00,336.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(595,338.51){\rule{0.964pt}{1.200pt}}
\multiput(595.00,337.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(599,340.01){\rule{0.964pt}{1.200pt}}
\multiput(599.00,339.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(603,341.51){\rule{0.964pt}{1.200pt}}
\multiput(603.00,340.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(607,343.01){\rule{0.964pt}{1.200pt}}
\multiput(607.00,342.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(611,344.51){\rule{0.964pt}{1.200pt}}
\multiput(611.00,343.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(615,346.01){\rule{0.964pt}{1.200pt}}
\multiput(615.00,345.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(619,347.51){\rule{0.964pt}{1.200pt}}
\multiput(619.00,346.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(623,349.01){\rule{1.204pt}{1.200pt}}
\multiput(623.00,348.51)(2.500,1.000){2}{\rule{0.602pt}{1.200pt}}
\put(628,350.51){\rule{0.964pt}{1.200pt}}
\multiput(628.00,349.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(632,352.01){\rule{0.964pt}{1.200pt}}
\multiput(632.00,351.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(636,353.51){\rule{0.964pt}{1.200pt}}
\multiput(636.00,352.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(640,355.01){\rule{0.964pt}{1.200pt}}
\multiput(640.00,354.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(644,356.01){\rule{0.964pt}{1.200pt}}
\multiput(644.00,355.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(648,357.51){\rule{0.964pt}{1.200pt}}
\multiput(648.00,356.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(652,359.01){\rule{0.964pt}{1.200pt}}
\multiput(652.00,358.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(656,360.51){\rule{0.964pt}{1.200pt}}
\multiput(656.00,359.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(660,362.01){\rule{0.964pt}{1.200pt}}
\multiput(660.00,361.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(664,363.51){\rule{0.964pt}{1.200pt}}
\multiput(664.00,362.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(668,365.01){\rule{0.964pt}{1.200pt}}
\multiput(668.00,364.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(672,366.51){\rule{0.964pt}{1.200pt}}
\multiput(672.00,365.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(676,368.01){\rule{1.204pt}{1.200pt}}
\multiput(676.00,367.51)(2.500,1.000){2}{\rule{0.602pt}{1.200pt}}
\put(681,369.01){\rule{0.964pt}{1.200pt}}
\multiput(681.00,368.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(685,370.51){\rule{0.964pt}{1.200pt}}
\multiput(685.00,369.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(689,372.01){\rule{0.964pt}{1.200pt}}
\multiput(689.00,371.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(693,373.51){\rule{0.964pt}{1.200pt}}
\multiput(693.00,372.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(697,375.01){\rule{0.964pt}{1.200pt}}
\multiput(697.00,374.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(701,376.01){\rule{0.964pt}{1.200pt}}
\multiput(701.00,375.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(705,377.51){\rule{0.964pt}{1.200pt}}
\multiput(705.00,376.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(709,379.01){\rule{0.964pt}{1.200pt}}
\multiput(709.00,378.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(713,380.51){\rule{0.964pt}{1.200pt}}
\multiput(713.00,379.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(717,382.01){\rule{0.964pt}{1.200pt}}
\multiput(717.00,381.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(721,383.01){\rule{0.964pt}{1.200pt}}
\multiput(721.00,382.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(725,384.51){\rule{0.964pt}{1.200pt}}
\multiput(725.00,383.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(729,386.01){\rule{0.964pt}{1.200pt}}
\multiput(729.00,385.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(733,387.01){\rule{1.204pt}{1.200pt}}
\multiput(733.00,386.51)(2.500,1.000){2}{\rule{0.602pt}{1.200pt}}
\put(738,388.51){\rule{0.964pt}{1.200pt}}
\multiput(738.00,387.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(742,390.01){\rule{0.964pt}{1.200pt}}
\multiput(742.00,389.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(746,391.51){\rule{0.964pt}{1.200pt}}
\multiput(746.00,390.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(750,393.01){\rule{0.964pt}{1.200pt}}
\multiput(750.00,392.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(754,394.01){\rule{0.964pt}{1.200pt}}
\multiput(754.00,393.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(758,395.51){\rule{0.964pt}{1.200pt}}
\multiput(758.00,394.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(762,397.01){\rule{0.964pt}{1.200pt}}
\multiput(762.00,396.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(766,398.01){\rule{0.964pt}{1.200pt}}
\multiput(766.00,397.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(770,399.51){\rule{0.964pt}{1.200pt}}
\multiput(770.00,398.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(774,401.01){\rule{0.964pt}{1.200pt}}
\multiput(774.00,400.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(778,402.01){\rule{0.964pt}{1.200pt}}
\multiput(778.00,401.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(782,403.51){\rule{0.964pt}{1.200pt}}
\multiput(782.00,402.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(786,405.01){\rule{1.204pt}{1.200pt}}
\multiput(786.00,404.51)(2.500,1.000){2}{\rule{0.602pt}{1.200pt}}
\put(791,406.01){\rule{0.964pt}{1.200pt}}
\multiput(791.00,405.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(795,407.51){\rule{0.964pt}{1.200pt}}
\multiput(795.00,406.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(799,409.01){\rule{0.964pt}{1.200pt}}
\multiput(799.00,408.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(803,410.01){\rule{0.964pt}{1.200pt}}
\multiput(803.00,409.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(807,411.51){\rule{0.964pt}{1.200pt}}
\multiput(807.00,410.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(811,413.01){\rule{0.964pt}{1.200pt}}
\multiput(811.00,412.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(815,414.01){\rule{0.964pt}{1.200pt}}
\multiput(815.00,413.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(819,415.01){\rule{0.964pt}{1.200pt}}
\multiput(819.00,414.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(823,416.51){\rule{0.964pt}{1.200pt}}
\multiput(823.00,415.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(827,418.01){\rule{0.964pt}{1.200pt}}
\multiput(827.00,417.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(831,419.01){\rule{0.964pt}{1.200pt}}
\multiput(831.00,418.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(835,420.51){\rule{0.964pt}{1.200pt}}
\multiput(835.00,419.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(839,422.01){\rule{1.204pt}{1.200pt}}
\multiput(839.00,421.51)(2.500,1.000){2}{\rule{0.602pt}{1.200pt}}
\put(844,423.01){\rule{0.964pt}{1.200pt}}
\multiput(844.00,422.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(848,424.01){\rule{0.964pt}{1.200pt}}
\multiput(848.00,423.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(852,425.51){\rule{0.964pt}{1.200pt}}
\multiput(852.00,424.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(856,427.01){\rule{0.964pt}{1.200pt}}
\multiput(856.00,426.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(860,428.01){\rule{0.964pt}{1.200pt}}
\multiput(860.00,427.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(864,429.01){\rule{0.964pt}{1.200pt}}
\multiput(864.00,428.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(868,430.51){\rule{0.964pt}{1.200pt}}
\multiput(868.00,429.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(872,432.01){\rule{0.964pt}{1.200pt}}
\multiput(872.00,431.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(876,433.01){\rule{0.964pt}{1.200pt}}
\multiput(876.00,432.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(880,434.01){\rule{0.964pt}{1.200pt}}
\multiput(880.00,433.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(884,435.51){\rule{0.964pt}{1.200pt}}
\multiput(884.00,434.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(888,437.01){\rule{0.964pt}{1.200pt}}
\multiput(888.00,436.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(892,438.01){\rule{1.204pt}{1.200pt}}
\multiput(892.00,437.51)(2.500,1.000){2}{\rule{0.602pt}{1.200pt}}
\put(897,439.01){\rule{0.964pt}{1.200pt}}
\multiput(897.00,438.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(901,440.51){\rule{0.964pt}{1.200pt}}
\multiput(901.00,439.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(905,442.01){\rule{0.964pt}{1.200pt}}
\multiput(905.00,441.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(909,443.01){\rule{0.964pt}{1.200pt}}
\multiput(909.00,442.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(913,444.01){\rule{0.964pt}{1.200pt}}
\multiput(913.00,443.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(917,445.51){\rule{0.964pt}{1.200pt}}
\multiput(917.00,444.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(921,447.01){\rule{0.964pt}{1.200pt}}
\multiput(921.00,446.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(925,448.01){\rule{0.964pt}{1.200pt}}
\multiput(925.00,447.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(929,449.01){\rule{0.964pt}{1.200pt}}
\multiput(929.00,448.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(933,450.01){\rule{0.964pt}{1.200pt}}
\multiput(933.00,449.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(937,451.51){\rule{0.964pt}{1.200pt}}
\multiput(937.00,450.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(941,453.01){\rule{0.964pt}{1.200pt}}
\multiput(941.00,452.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(945,454.01){\rule{0.964pt}{1.200pt}}
\multiput(945.00,453.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(949,455.01){\rule{1.204pt}{1.200pt}}
\multiput(949.00,454.51)(2.500,1.000){2}{\rule{0.602pt}{1.200pt}}
\put(954,456.01){\rule{0.964pt}{1.200pt}}
\multiput(954.00,455.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(958,457.51){\rule{0.964pt}{1.200pt}}
\multiput(958.00,456.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(962,459.01){\rule{0.964pt}{1.200pt}}
\multiput(962.00,458.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(966,460.01){\rule{0.964pt}{1.200pt}}
\multiput(966.00,459.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(970,461.01){\rule{0.964pt}{1.200pt}}
\multiput(970.00,460.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(974,462.01){\rule{0.964pt}{1.200pt}}
\multiput(974.00,461.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(978,463.01){\rule{0.964pt}{1.200pt}}
\multiput(978.00,462.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(982,464.51){\rule{0.964pt}{1.200pt}}
\multiput(982.00,463.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(986,466.01){\rule{0.964pt}{1.200pt}}
\multiput(986.00,465.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(990,467.01){\rule{0.964pt}{1.200pt}}
\multiput(990.00,466.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(994,468.01){\rule{0.964pt}{1.200pt}}
\multiput(994.00,467.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(998,469.01){\rule{0.964pt}{1.200pt}}
\multiput(998.00,468.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(1002,470.01){\rule{1.204pt}{1.200pt}}
\multiput(1002.00,469.51)(2.500,1.000){2}{\rule{0.602pt}{1.200pt}}
\put(1007,471.51){\rule{0.964pt}{1.200pt}}
\multiput(1007.00,470.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(1011,473.01){\rule{0.964pt}{1.200pt}}
\multiput(1011.00,472.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(1015,474.01){\rule{0.964pt}{1.200pt}}
\multiput(1015.00,473.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(1019,475.01){\rule{0.964pt}{1.200pt}}
\multiput(1019.00,474.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(1023,476.01){\rule{0.964pt}{1.200pt}}
\multiput(1023.00,475.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(1027,477.01){\rule{0.964pt}{1.200pt}}
\multiput(1027.00,476.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(244.0,208.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\end{picture}
\end{figure}
%\vskip -0.85truecm
\vskip -1.85truecm
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{figure}[t]
%\begin{picture}(1095,540)(0,0)
\begin{picture}(1095,540)(180,0)
%\font\gnuplot=cmr10 at 10pt
%\gnuplot
\tenrm
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{195.370pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1011.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,164){\makebox(0,0)[r]{1}}
\put(1011.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,215){\makebox(0,0)[r]{2}}
\put(1011.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,266){\makebox(0,0)[r]{3}}
\put(1011.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,317.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(198,317){\makebox(0,0)[r]{4}}
\put(1011.0,317.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,368){\makebox(0,0)[r]{5}}
\put(1011.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,419){\makebox(0,0)[r]{6}}
\put(1011.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,471.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,471){\makebox(0,0)[r]{7}}
\put(1011.0,471.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(300.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(300,68){\makebox(0,0){50}}
\put(300.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(381.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(381,68){\makebox(0,0){100}}
\put(381.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(462.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(462,68){\makebox(0,0){150}}
\put(462.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(543.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(543,68){\makebox(0,0){200}}
\put(543.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(625,68){\makebox(0,0){250}}
\put(625.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(706,68){\makebox(0,0){300}}
\put(706.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(787.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(787,68){\makebox(0,0){350}}
\put(787.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(868.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(868,68){\makebox(0,0){400}}
\put(868.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(950,68){\makebox(0,0){450}}
\put(950.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(1031,68){\makebox(0,0){500}}
\put(1031.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{195.370pt}{0.400pt}}
\put(1031.0,113.0){\rule[-0.200pt]{0.400pt}{97.324pt}}
\put(220.0,517.0){\rule[-0.200pt]{195.370pt}{0.400pt}}
%\put(45,315){\makebox(0,0){Hall constant [arbitrary units]}}
\put(170,315){\makebox(0,0){$R_{_{\rm H}}$}}
%\put(625,23){\makebox(0,0){Temperature [K]}}
\put(344,461){\makebox(0,0)[l]{(c)}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{97.324pt}}
\put(220,480){\usebox{\plotpoint}}
\put(228,478.67){\rule{0.964pt}{0.400pt}}
\multiput(228.00,479.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(232,477.17){\rule{0.900pt}{0.400pt}}
\multiput(232.00,478.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(236,475.17){\rule{0.900pt}{0.400pt}}
\multiput(236.00,476.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(240.00,473.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(240.00,474.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(244.00,469.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(244.00,470.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(249.00,465.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(249.00,466.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(253.00,461.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(253.00,462.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(257.60,456.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(256.17,457.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(261.60,451.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(260.17,452.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(265.00,447.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(265.00,448.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(269.60,442.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(268.17,443.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(273.60,437.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(272.17,438.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(277.60,432.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(276.17,433.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(281.00,428.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(281.00,429.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(285.60,423.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(284.17,424.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(289.60,418.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(288.17,419.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(293.00,414.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(293.00,415.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(297.00,410.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(297.00,411.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(302.60,405.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(301.17,406.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(306.00,401.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(306.00,402.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(310.00,397.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(310.00,398.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(314.00,393.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(314.00,394.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(318.00,389.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(318.00,390.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(322.00,385.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(322.00,386.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(326.00,381.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(326.00,382.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(330.00,377.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(330.00,378.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(334.00,373.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(334.00,374.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(338.00,370.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(338.00,371.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(342.00,366.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(342.00,367.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(346.00,363.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(346.00,364.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(350.00,359.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(350.00,360.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(354.00,356.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(354.00,357.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(359.00,353.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(359.00,354.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(363.00,350.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(363.00,351.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(367.00,347.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(367.00,348.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(371.00,344.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(371.00,345.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(375.00,341.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(375.00,342.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(379.00,338.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(379.00,339.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(383.00,335.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(383.00,336.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(387,332.17){\rule{0.900pt}{0.400pt}}
\multiput(387.00,333.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(391.00,330.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(391.00,331.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(395,327.17){\rule{0.900pt}{0.400pt}}
\multiput(395.00,328.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(399.00,325.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(399.00,326.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(403,322.17){\rule{0.900pt}{0.400pt}}
\multiput(403.00,323.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(407.00,320.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(407.00,321.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(412,317.17){\rule{0.900pt}{0.400pt}}
\multiput(412.00,318.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(416,315.17){\rule{0.900pt}{0.400pt}}
\multiput(416.00,316.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(420.00,313.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(420.00,314.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(424,310.17){\rule{0.900pt}{0.400pt}}
\multiput(424.00,311.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(428,308.17){\rule{0.900pt}{0.400pt}}
\multiput(428.00,309.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(432,306.17){\rule{0.900pt}{0.400pt}}
\multiput(432.00,307.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(436,304.17){\rule{0.900pt}{0.400pt}}
\multiput(436.00,305.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(440,302.17){\rule{0.900pt}{0.400pt}}
\multiput(440.00,303.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(444,300.17){\rule{0.900pt}{0.400pt}}
\multiput(444.00,301.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(448,298.17){\rule{0.900pt}{0.400pt}}
\multiput(448.00,299.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(452,296.17){\rule{0.900pt}{0.400pt}}
\multiput(452.00,297.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(456,294.17){\rule{0.900pt}{0.400pt}}
\multiput(456.00,295.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(460,292.67){\rule{1.204pt}{0.400pt}}
\multiput(460.00,293.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(465,291.17){\rule{0.900pt}{0.400pt}}
\multiput(465.00,292.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(469,289.17){\rule{0.900pt}{0.400pt}}
\multiput(469.00,290.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(473,287.17){\rule{0.900pt}{0.400pt}}
\multiput(473.00,288.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(477,285.67){\rule{0.964pt}{0.400pt}}
\multiput(477.00,286.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(481,284.17){\rule{0.900pt}{0.400pt}}
\multiput(481.00,285.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(485,282.17){\rule{0.900pt}{0.400pt}}
\multiput(485.00,283.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(489,280.67){\rule{0.964pt}{0.400pt}}
\multiput(489.00,281.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(493,279.17){\rule{0.900pt}{0.400pt}}
\multiput(493.00,280.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(497,277.67){\rule{0.964pt}{0.400pt}}
\multiput(497.00,278.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(501,276.17){\rule{0.900pt}{0.400pt}}
\multiput(501.00,277.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(505,274.67){\rule{0.964pt}{0.400pt}}
\multiput(505.00,275.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(509,273.17){\rule{0.900pt}{0.400pt}}
\multiput(509.00,274.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(513,271.67){\rule{1.204pt}{0.400pt}}
\multiput(513.00,272.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(518,270.67){\rule{0.964pt}{0.400pt}}
\multiput(518.00,271.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(522,269.17){\rule{0.900pt}{0.400pt}}
\multiput(522.00,270.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(526,267.67){\rule{0.964pt}{0.400pt}}
\multiput(526.00,268.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(530,266.67){\rule{0.964pt}{0.400pt}}
\multiput(530.00,267.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(534,265.17){\rule{0.900pt}{0.400pt}}
\multiput(534.00,266.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(538,263.67){\rule{0.964pt}{0.400pt}}
\multiput(538.00,264.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(542,262.67){\rule{0.964pt}{0.400pt}}
\multiput(542.00,263.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(546,261.67){\rule{0.964pt}{0.400pt}}
\multiput(546.00,262.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(550,260.17){\rule{0.900pt}{0.400pt}}
\multiput(550.00,261.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(554,258.67){\rule{0.964pt}{0.400pt}}
\multiput(554.00,259.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(558,257.67){\rule{0.964pt}{0.400pt}}
\multiput(558.00,258.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(562,256.67){\rule{0.964pt}{0.400pt}}
\multiput(562.00,257.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(566,255.67){\rule{0.964pt}{0.400pt}}
\multiput(566.00,256.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(570,254.67){\rule{1.204pt}{0.400pt}}
\multiput(570.00,255.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(575,253.67){\rule{0.964pt}{0.400pt}}
\multiput(575.00,254.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(579,252.67){\rule{0.964pt}{0.400pt}}
\multiput(579.00,253.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(583,251.67){\rule{0.964pt}{0.400pt}}
\multiput(583.00,252.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(587,250.67){\rule{0.964pt}{0.400pt}}
\multiput(587.00,251.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(591,249.17){\rule{0.900pt}{0.400pt}}
\multiput(591.00,250.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(595,247.67){\rule{0.964pt}{0.400pt}}
\multiput(595.00,248.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(599,246.67){\rule{0.964pt}{0.400pt}}
\multiput(599.00,247.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(220.0,480.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(607,245.67){\rule{0.964pt}{0.400pt}}
\multiput(607.00,246.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(611,244.67){\rule{0.964pt}{0.400pt}}
\multiput(611.00,245.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(615,243.67){\rule{0.964pt}{0.400pt}}
\multiput(615.00,244.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(619,242.67){\rule{0.964pt}{0.400pt}}
\multiput(619.00,243.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(623,241.67){\rule{1.204pt}{0.400pt}}
\multiput(623.00,242.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(628,240.67){\rule{0.964pt}{0.400pt}}
\multiput(628.00,241.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(632,239.67){\rule{0.964pt}{0.400pt}}
\multiput(632.00,240.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(636,238.67){\rule{0.964pt}{0.400pt}}
\multiput(636.00,239.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(640,237.67){\rule{0.964pt}{0.400pt}}
\multiput(640.00,238.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(603.0,247.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(648,236.67){\rule{0.964pt}{0.400pt}}
\multiput(648.00,237.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(652,235.67){\rule{0.964pt}{0.400pt}}
\multiput(652.00,236.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(656,234.67){\rule{0.964pt}{0.400pt}}
\multiput(656.00,235.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(660,233.67){\rule{0.964pt}{0.400pt}}
\multiput(660.00,234.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(644.0,238.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(668,232.67){\rule{0.964pt}{0.400pt}}
\multiput(668.00,233.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(672,231.67){\rule{0.964pt}{0.400pt}}
\multiput(672.00,232.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(676,230.67){\rule{1.204pt}{0.400pt}}
\multiput(676.00,231.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(681,229.67){\rule{0.964pt}{0.400pt}}
\multiput(681.00,230.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(664.0,234.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(689,228.67){\rule{0.964pt}{0.400pt}}
\multiput(689.00,229.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(693,227.67){\rule{0.964pt}{0.400pt}}
\multiput(693.00,228.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(685.0,230.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(701,226.67){\rule{0.964pt}{0.400pt}}
\multiput(701.00,227.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(705,225.67){\rule{0.964pt}{0.400pt}}
\multiput(705.00,226.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(697.0,228.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(713,224.67){\rule{0.964pt}{0.400pt}}
\multiput(713.00,225.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(717,223.67){\rule{0.964pt}{0.400pt}}
\multiput(717.00,224.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(709.0,226.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(725,222.67){\rule{0.964pt}{0.400pt}}
\multiput(725.00,223.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(729,221.67){\rule{0.964pt}{0.400pt}}
\multiput(729.00,222.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(721.0,224.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(738,220.67){\rule{0.964pt}{0.400pt}}
\multiput(738.00,221.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(742,219.67){\rule{0.964pt}{0.400pt}}
\multiput(742.00,220.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(733.0,222.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(750,218.67){\rule{0.964pt}{0.400pt}}
\multiput(750.00,219.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(746.0,220.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(758,217.67){\rule{0.964pt}{0.400pt}}
\multiput(758.00,218.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(754.0,219.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(766,216.67){\rule{0.964pt}{0.400pt}}
\multiput(766.00,217.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(770,215.67){\rule{0.964pt}{0.400pt}}
\multiput(770.00,216.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(762.0,218.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(778,214.67){\rule{0.964pt}{0.400pt}}
\multiput(778.00,215.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(774.0,216.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(786,213.67){\rule{1.204pt}{0.400pt}}
\multiput(786.00,214.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(782.0,215.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(795,212.67){\rule{0.964pt}{0.400pt}}
\multiput(795.00,213.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(791.0,214.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(803,211.67){\rule{0.964pt}{0.400pt}}
\multiput(803.00,212.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(799.0,213.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(811,210.67){\rule{0.964pt}{0.400pt}}
\multiput(811.00,211.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(807.0,212.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(819,209.67){\rule{0.964pt}{0.400pt}}
\multiput(819.00,210.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(815.0,211.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(827,208.67){\rule{0.964pt}{0.400pt}}
\multiput(827.00,209.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(823.0,210.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(835,207.67){\rule{0.964pt}{0.400pt}}
\multiput(835.00,208.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(831.0,209.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(844,206.67){\rule{0.964pt}{0.400pt}}
\multiput(844.00,207.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(839.0,208.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(852,205.67){\rule{0.964pt}{0.400pt}}
\multiput(852.00,206.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(848.0,207.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(860,204.67){\rule{0.964pt}{0.400pt}}
\multiput(860.00,205.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(856.0,206.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(872,203.67){\rule{0.964pt}{0.400pt}}
\multiput(872.00,204.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(864.0,205.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(880,202.67){\rule{0.964pt}{0.400pt}}
\multiput(880.00,203.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(876.0,204.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(892,201.67){\rule{1.204pt}{0.400pt}}
\multiput(892.00,202.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(884.0,203.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(901,200.67){\rule{0.964pt}{0.400pt}}
\multiput(901.00,201.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(897.0,202.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(913,199.67){\rule{0.964pt}{0.400pt}}
\multiput(913.00,200.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(905.0,201.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(921,198.67){\rule{0.964pt}{0.400pt}}
\multiput(921.00,199.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(917.0,200.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(933,197.67){\rule{0.964pt}{0.400pt}}
\multiput(933.00,198.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(925.0,199.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(945,196.67){\rule{0.964pt}{0.400pt}}
\multiput(945.00,197.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(937.0,198.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(954,195.67){\rule{0.964pt}{0.400pt}}
\multiput(954.00,196.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(949.0,197.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(966,194.67){\rule{0.964pt}{0.400pt}}
\multiput(966.00,195.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(958.0,196.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(978,193.67){\rule{0.964pt}{0.400pt}}
\multiput(978.00,194.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(970.0,195.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(990,192.67){\rule{0.964pt}{0.400pt}}
\multiput(990.00,193.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(982.0,194.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1007,191.67){\rule{0.964pt}{0.400pt}}
\multiput(1007.00,192.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(994.0,193.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1019,190.67){\rule{0.964pt}{0.400pt}}
\multiput(1019.00,191.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1011.0,192.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1023.0,191.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(220,293){\usebox{\plotpoint}}
\put(220.00,293.00){\usebox{\plotpoint}}
\multiput(224,293)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(228,293)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(232,293)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(236,293)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(240.61,291.85){\usebox{\plotpoint}}
\multiput(244,291)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(249,290)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(253,289)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(260.51,286.25){\usebox{\plotpoint}}
\multiput(261,286)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(265,285)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(269,283)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(273,281)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(279.38,277.81){\usebox{\plotpoint}}
\multiput(281,277)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(285,275)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(289,273)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(293,271)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(297.98,268.61){\usebox{\plotpoint}}
\multiput(302,267)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(306,266)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(310,264)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(317.01,260.50){\usebox{\plotpoint}}
\multiput(318,260)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(322,258)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(326,256)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(330,254)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(335.88,252.06){\usebox{\plotpoint}}
\multiput(338,251)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(342,249)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(346,248)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(350,246)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(355.11,244.56){\usebox{\plotpoint}}
\multiput(359,243)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(363,241)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(367,240)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(374.40,237.15){\usebox{\plotpoint}}
\multiput(375,237)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(379,236)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(383,234)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(387,233)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(393.94,230.53){\usebox{\plotpoint}}
\multiput(395,230)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(399,229)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(403,228)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(407,227)(19.271,-7.708){0}{\usebox{\plotpoint}}
\put(413.77,224.56){\usebox{\plotpoint}}
\multiput(416,224)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(420,223)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(424,222)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(428,221)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(433.90,219.52){\usebox{\plotpoint}}
\multiput(436,219)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(440,218)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(444,217)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(448,216)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(454.04,214.49){\usebox{\plotpoint}}
\multiput(456,214)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(460,213)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(465,212)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(469,211)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(474.23,209.69){\usebox{\plotpoint}}
\multiput(477,209)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(481,209)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(485,208)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(489,207)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(494.48,205.63){\usebox{\plotpoint}}
\multiput(497,205)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(501,205)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(505,204)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(509,203)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(514.79,202.00){\usebox{\plotpoint}}
\multiput(518,202)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(522,201)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(526,200)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(530,199)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(535.14,198.71){\usebox{\plotpoint}}
\multiput(538,198)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(542,197)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(546,197)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(550,196)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(555.52,195.62){\usebox{\plotpoint}}
\multiput(558,195)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(562,194)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(566,194)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(570,193)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(575.92,192.77){\usebox{\plotpoint}}
\multiput(579,192)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(583,191)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(587,191)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(591,190)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(596.30,189.68){\usebox{\plotpoint}}
\multiput(599,189)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(603,189)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(607,188)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(611,188)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(616.72,187.00){\usebox{\plotpoint}}
\multiput(619,187)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(623,186)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(628,186)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(632,185)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(637.19,184.70){\usebox{\plotpoint}}
\multiput(640,184)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(644,184)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(648,184)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(652,183)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(657.69,182.58){\usebox{\plotpoint}}
\multiput(660,182)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(664,182)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(668,181)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(672,181)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(678.21,180.56){\usebox{\plotpoint}}
\multiput(681,180)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(685,180)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(689,179)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(693,179)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(698.73,178.57){\usebox{\plotpoint}}
\multiput(701,178)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(705,178)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(709,178)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(713,177)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(719.29,177.00){\usebox{\plotpoint}}
\multiput(721,177)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(725,176)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(729,176)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(733,176)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(739.83,175.00){\usebox{\plotpoint}}
\multiput(742,175)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(746,175)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(750,174)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(754,174)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(760.38,173.40){\usebox{\plotpoint}}
\multiput(762,173)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(766,173)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(770,173)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(774,172)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(780.97,172.00){\usebox{\plotpoint}}
\multiput(782,172)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(786,171)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(791,171)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(795,171)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(801.52,170.37){\usebox{\plotpoint}}
\multiput(803,170)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(807,170)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(811,170)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(815,170)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(822.11,169.00){\usebox{\plotpoint}}
\multiput(823,169)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(827,169)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(831,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(835,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(842.74,168.00){\usebox{\plotpoint}}
\multiput(844,168)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(848,167)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(852,167)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(856,167)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(863.37,167.00){\usebox{\plotpoint}}
\multiput(864,167)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(868,166)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(872,166)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(876,166)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(883.89,165.03){\usebox{\plotpoint}}
\multiput(884,165)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(888,165)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(892,165)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(897,165)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(904.52,164.00){\usebox{\plotpoint}}
\multiput(905,164)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(909,164)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(913,164)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(917,164)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(921,163)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(925.15,163.00){\usebox{\plotpoint}}
\multiput(929,163)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(933,163)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(937,163)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(941,162)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(945.78,162.00){\usebox{\plotpoint}}
\multiput(949,162)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(954,162)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(958,162)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(962,161)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(966.41,161.00){\usebox{\plotpoint}}
\multiput(970,161)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(974,161)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(978,161)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(982,161)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(987.05,160.00){\usebox{\plotpoint}}
\multiput(990,160)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(994,160)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(998,160)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1002,160)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1007.78,159.81){\usebox{\plotpoint}}
\multiput(1011,159)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1015,159)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1019,159)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1023,159)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1028.43,159.00){\usebox{\plotpoint}}
\put(1031,159){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(220,231){\usebox{\plotpoint}}
\put(244,228.84){\rule{1.204pt}{0.800pt}}
\multiput(244.00,229.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(220.0,231.0){\rule[-0.400pt]{5.782pt}{0.800pt}}
\put(253,227.84){\rule{0.964pt}{0.800pt}}
\multiput(253.00,228.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(257,226.84){\rule{0.964pt}{0.800pt}}
\multiput(257.00,227.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(261,225.84){\rule{0.964pt}{0.800pt}}
\multiput(261.00,226.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(265,224.84){\rule{0.964pt}{0.800pt}}
\multiput(265.00,225.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(269,223.84){\rule{0.964pt}{0.800pt}}
\multiput(269.00,224.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(273,222.84){\rule{0.964pt}{0.800pt}}
\multiput(273.00,223.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(277,221.84){\rule{0.964pt}{0.800pt}}
\multiput(277.00,222.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(281,220.84){\rule{0.964pt}{0.800pt}}
\multiput(281.00,221.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(285,219.34){\rule{0.964pt}{0.800pt}}
\multiput(285.00,220.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(289,217.84){\rule{0.964pt}{0.800pt}}
\multiput(289.00,218.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(293,216.84){\rule{0.964pt}{0.800pt}}
\multiput(293.00,217.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(297,215.84){\rule{1.204pt}{0.800pt}}
\multiput(297.00,216.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(302,214.34){\rule{0.964pt}{0.800pt}}
\multiput(302.00,215.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(306,212.84){\rule{0.964pt}{0.800pt}}
\multiput(306.00,213.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(310,211.84){\rule{0.964pt}{0.800pt}}
\multiput(310.00,212.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(314,210.84){\rule{0.964pt}{0.800pt}}
\multiput(314.00,211.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(318,209.84){\rule{0.964pt}{0.800pt}}
\multiput(318.00,210.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(322,208.34){\rule{0.964pt}{0.800pt}}
\multiput(322.00,209.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(326,206.84){\rule{0.964pt}{0.800pt}}
\multiput(326.00,207.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(330,205.84){\rule{0.964pt}{0.800pt}}
\multiput(330.00,206.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(334,204.84){\rule{0.964pt}{0.800pt}}
\multiput(334.00,205.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(338,203.84){\rule{0.964pt}{0.800pt}}
\multiput(338.00,204.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(342,202.84){\rule{0.964pt}{0.800pt}}
\multiput(342.00,203.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(346,201.84){\rule{0.964pt}{0.800pt}}
\multiput(346.00,202.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(350,200.84){\rule{0.964pt}{0.800pt}}
\multiput(350.00,201.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(354,199.84){\rule{1.204pt}{0.800pt}}
\multiput(354.00,200.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(359,198.84){\rule{0.964pt}{0.800pt}}
\multiput(359.00,199.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(363,197.84){\rule{0.964pt}{0.800pt}}
\multiput(363.00,198.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(367,196.84){\rule{0.964pt}{0.800pt}}
\multiput(367.00,197.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(371,195.84){\rule{0.964pt}{0.800pt}}
\multiput(371.00,196.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(375,194.84){\rule{0.964pt}{0.800pt}}
\multiput(375.00,195.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(379,193.84){\rule{0.964pt}{0.800pt}}
\multiput(379.00,194.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(383,192.84){\rule{0.964pt}{0.800pt}}
\multiput(383.00,193.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(387,191.84){\rule{0.964pt}{0.800pt}}
\multiput(387.00,192.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(391,190.84){\rule{0.964pt}{0.800pt}}
\multiput(391.00,191.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(249.0,230.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(399,189.84){\rule{0.964pt}{0.800pt}}
\multiput(399.00,190.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(403,188.84){\rule{0.964pt}{0.800pt}}
\multiput(403.00,189.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(407,187.84){\rule{1.204pt}{0.800pt}}
\multiput(407.00,188.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(412,186.84){\rule{0.964pt}{0.800pt}}
\multiput(412.00,187.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(395.0,192.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(420,185.84){\rule{0.964pt}{0.800pt}}
\multiput(420.00,186.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(424,184.84){\rule{0.964pt}{0.800pt}}
\multiput(424.00,185.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(416.0,188.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(432,183.84){\rule{0.964pt}{0.800pt}}
\multiput(432.00,184.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(436,182.84){\rule{0.964pt}{0.800pt}}
\multiput(436.00,183.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(428.0,186.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(444,181.84){\rule{0.964pt}{0.800pt}}
\multiput(444.00,182.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(448,180.84){\rule{0.964pt}{0.800pt}}
\multiput(448.00,181.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(440.0,184.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(456,179.84){\rule{0.964pt}{0.800pt}}
\multiput(456.00,180.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(460,178.84){\rule{1.204pt}{0.800pt}}
\multiput(460.00,179.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(452.0,182.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(469,177.84){\rule{0.964pt}{0.800pt}}
\multiput(469.00,178.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(465.0,180.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(477,176.84){\rule{0.964pt}{0.800pt}}
\multiput(477.00,177.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(473.0,179.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(485,175.84){\rule{0.964pt}{0.800pt}}
\multiput(485.00,176.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(489,174.84){\rule{0.964pt}{0.800pt}}
\multiput(489.00,175.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(481.0,178.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(497,173.84){\rule{0.964pt}{0.800pt}}
\multiput(497.00,174.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(493.0,176.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(505,172.84){\rule{0.964pt}{0.800pt}}
\multiput(505.00,173.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(501.0,175.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(513,171.84){\rule{1.204pt}{0.800pt}}
\multiput(513.00,172.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(509.0,174.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(526,170.84){\rule{0.964pt}{0.800pt}}
\multiput(526.00,171.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(518.0,173.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(534,169.84){\rule{0.964pt}{0.800pt}}
\multiput(534.00,170.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(530.0,172.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(542,168.84){\rule{0.964pt}{0.800pt}}
\multiput(542.00,169.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(538.0,171.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(550,167.84){\rule{0.964pt}{0.800pt}}
\multiput(550.00,168.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(546.0,170.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(562,166.84){\rule{0.964pt}{0.800pt}}
\multiput(562.00,167.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(554.0,169.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(570,165.84){\rule{1.204pt}{0.800pt}}
\multiput(570.00,166.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(566.0,168.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(583,164.84){\rule{0.964pt}{0.800pt}}
\multiput(583.00,165.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(575.0,167.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(595,163.84){\rule{0.964pt}{0.800pt}}
\multiput(595.00,164.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(587.0,166.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(607,162.84){\rule{0.964pt}{0.800pt}}
\multiput(607.00,163.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(599.0,165.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(619,161.84){\rule{0.964pt}{0.800pt}}
\multiput(619.00,162.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(611.0,164.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(632,160.84){\rule{0.964pt}{0.800pt}}
\multiput(632.00,161.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(623.0,163.0){\rule[-0.400pt]{2.168pt}{0.800pt}}
\put(648,159.84){\rule{0.964pt}{0.800pt}}
\multiput(648.00,160.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(636.0,162.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(660,158.84){\rule{0.964pt}{0.800pt}}
\multiput(660.00,159.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(652.0,161.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(676,157.84){\rule{1.204pt}{0.800pt}}
\multiput(676.00,158.34)(2.500,-1.000){2}{\rule{0.602pt}{0.800pt}}
\put(664.0,160.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(693,156.84){\rule{0.964pt}{0.800pt}}
\multiput(693.00,157.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(681.0,159.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(709,155.84){\rule{0.964pt}{0.800pt}}
\multiput(709.00,156.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(697.0,158.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(725,154.84){\rule{0.964pt}{0.800pt}}
\multiput(725.00,155.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(713.0,157.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(746,153.84){\rule{0.964pt}{0.800pt}}
\multiput(746.00,154.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(729.0,156.0){\rule[-0.400pt]{4.095pt}{0.800pt}}
\put(762,152.84){\rule{0.964pt}{0.800pt}}
\multiput(762.00,153.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(750.0,155.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(782,151.84){\rule{0.964pt}{0.800pt}}
\multiput(782.00,152.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(766.0,154.0){\rule[-0.400pt]{3.854pt}{0.800pt}}
\put(807,150.84){\rule{0.964pt}{0.800pt}}
\multiput(807.00,151.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(786.0,153.0){\rule[-0.400pt]{5.059pt}{0.800pt}}
\put(827,149.84){\rule{0.964pt}{0.800pt}}
\multiput(827.00,150.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(811.0,152.0){\rule[-0.400pt]{3.854pt}{0.800pt}}
\put(856,148.84){\rule{0.964pt}{0.800pt}}
\multiput(856.00,149.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(831.0,151.0){\rule[-0.400pt]{6.022pt}{0.800pt}}
\put(880,147.84){\rule{0.964pt}{0.800pt}}
\multiput(880.00,148.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(860.0,150.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(909,146.84){\rule{0.964pt}{0.800pt}}
\multiput(909.00,147.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(884.0,149.0){\rule[-0.400pt]{6.022pt}{0.800pt}}
\put(937,145.84){\rule{0.964pt}{0.800pt}}
\multiput(937.00,146.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(913.0,148.0){\rule[-0.400pt]{5.782pt}{0.800pt}}
\put(970,144.84){\rule{0.964pt}{0.800pt}}
\multiput(970.00,145.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(941.0,147.0){\rule[-0.400pt]{6.986pt}{0.800pt}}
\put(1007,143.84){\rule{0.964pt}{0.800pt}}
\multiput(1007.00,144.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(974.0,146.0){\rule[-0.400pt]{7.950pt}{0.800pt}}
\put(1011.0,145.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220,200){\usebox{\plotpoint}}
\put(220.00,200.00){\usebox{\plotpoint}}
\multiput(224,200)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(228,200)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(232,200)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(236,200)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(240.76,200.00){\usebox{\plotpoint}}
\multiput(244,200)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(249,200)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(253,199)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(257,199)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(261.26,198.00){\usebox{\plotpoint}}
\multiput(265,198)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(269,197)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(273,196)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(277,195)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(281.51,193.87){\usebox{\plotpoint}}
\multiput(285,193)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(289,192)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(293,191)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(301.70,189.06){\usebox{\plotpoint}}
\multiput(302,189)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(306,189)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(310,188)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(314,187)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(321.96,185.01){\usebox{\plotpoint}}
\multiput(322,185)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(326,184)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(330,183)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(334,182)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(338,181)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(342.09,180.00){\usebox{\plotpoint}}
\multiput(346,180)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(350,179)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(354,178)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(362.51,177.00){\usebox{\plotpoint}}
\multiput(363,177)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(367,176)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(371,175)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(375,174)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(382.78,173.06){\usebox{\plotpoint}}
\multiput(383,173)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(387,172)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(391,172)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(395,171)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(399,171)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(403.15,169.96){\usebox{\plotpoint}}
\multiput(407,169)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(412,169)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(416,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(423.55,167.11){\usebox{\plotpoint}}
\multiput(424,167)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(428,167)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(432,166)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(436,166)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(440,165)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(444.05,164.99){\usebox{\plotpoint}}
\multiput(448,164)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(452,164)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(456,163)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(464.47,162.11){\usebox{\plotpoint}}
\multiput(465,162)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(469,162)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(473,161)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(477,161)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(484.97,160.01){\usebox{\plotpoint}}
\multiput(485,160)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(489,160)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(493,159)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(497,159)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(501,159)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(505.48,158.00){\usebox{\plotpoint}}
\multiput(509,158)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(513,157)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(518,157)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(525.99,156.00){\usebox{\plotpoint}}
\multiput(526,156)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(530,156)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(534,156)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(538,155)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(542,155)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(546.62,155.00){\usebox{\plotpoint}}
\multiput(550,155)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(554,154)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(558,154)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(562,154)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(567.13,153.00){\usebox{\plotpoint}}
\multiput(570,153)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(575,153)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(579,153)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(583,152)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(587.76,152.00){\usebox{\plotpoint}}
\multiput(591,152)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(595,151)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(599,151)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(603,151)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(608.39,151.00){\usebox{\plotpoint}}
\multiput(611,151)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(615,150)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(619,150)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(623,150)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(629.00,149.75){\usebox{\plotpoint}}
\multiput(632,149)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(636,149)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(640,149)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(644,149)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(649.54,148.00){\usebox{\plotpoint}}
\multiput(652,148)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(656,148)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(660,148)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(664,148)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(670.17,147.00){\usebox{\plotpoint}}
\multiput(672,147)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(676,147)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(681,147)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(685,147)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(690.87,146.53){\usebox{\plotpoint}}
\multiput(693,146)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(697,146)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(701,146)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(705,146)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(711.48,145.38){\usebox{\plotpoint}}
\multiput(713,145)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(717,145)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(721,145)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(725,145)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(732.19,145.00){\usebox{\plotpoint}}
\multiput(733,145)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(738,144)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(742,144)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(746,144)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(752.85,144.00){\usebox{\plotpoint}}
\multiput(754,144)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(758,144)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(762,144)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(766,143)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(773.48,143.00){\usebox{\plotpoint}}
\multiput(774,143)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(778,143)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(782,143)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(786,143)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(794.14,142.22){\usebox{\plotpoint}}
\multiput(795,142)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(799,142)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(803,142)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(807,142)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(814.87,142.00){\usebox{\plotpoint}}
\multiput(815,142)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(819,142)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(823,142)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(827,141)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(831,141)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(835.50,141.00){\usebox{\plotpoint}}
\multiput(839,141)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(844,141)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(848,141)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(852,141)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(856.25,140.94){\usebox{\plotpoint}}
\multiput(860,140)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(864,140)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(868,140)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(872,140)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(876.89,140.00){\usebox{\plotpoint}}
\multiput(880,140)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(884,140)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(888,140)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(892,140)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(897.62,139.84){\usebox{\plotpoint}}
\multiput(901,139)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(905,139)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(909,139)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(913,139)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(918.27,139.00){\usebox{\plotpoint}}
\multiput(921,139)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(925,139)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(929,139)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(933,139)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(938.97,138.51){\usebox{\plotpoint}}
\multiput(941,138)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(945,138)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(949,138)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(954,138)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(959.66,138.00){\usebox{\plotpoint}}
\multiput(962,138)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(966,138)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(970,138)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(974,138)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(980.42,138.00){\usebox{\plotpoint}}
\multiput(982,138)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(986,137)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(990,137)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(994,137)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1001.05,137.00){\usebox{\plotpoint}}
\multiput(1002,137)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1007,137)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1011,137)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1015,137)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1021.81,137.00){\usebox{\plotpoint}}
\multiput(1023,137)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1027,137)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1031,137){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(220,182){\usebox{\plotpoint}}
\put(244,179.01){\rule{1.204pt}{1.200pt}}
\multiput(244.00,179.51)(2.500,-1.000){2}{\rule{0.602pt}{1.200pt}}
\put(220.0,182.0){\rule[-0.600pt]{5.782pt}{1.200pt}}
\put(253,178.01){\rule{0.964pt}{1.200pt}}
\multiput(253.00,178.51)(2.000,-1.000){2}{\rule{0.482pt}{1.200pt}}
\put(249.0,181.0){\usebox{\plotpoint}}
\put(261,177.01){\rule{0.964pt}{1.200pt}}
\multiput(261.00,177.51)(2.000,-1.000){2}{\rule{0.482pt}{1.200pt}}
\put(265,176.01){\rule{0.964pt}{1.200pt}}
\multiput(265.00,176.51)(2.000,-1.000){2}{\rule{0.482pt}{1.200pt}}
\put(257.0,180.0){\usebox{\plotpoint}}
\put(273,175.01){\rule{0.964pt}{1.200pt}}
\multiput(273.00,175.51)(2.000,-1.000){2}{\rule{0.482pt}{1.200pt}}
\put(277,174.01){\rule{0.964pt}{1.200pt}}
\multiput(277.00,174.51)(2.000,-1.000){2}{\rule{0.482pt}{1.200pt}}
\put(281,173.01){\rule{0.964pt}{1.200pt}}
\multiput(281.00,173.51)(2.000,-1.000){2}{\rule{0.482pt}{1.200pt}}
\put(285,172.01){\rule{0.964pt}{1.200pt}}
\multiput(285.00,172.51)(2.000,-1.000){2}{\rule{0.482pt}{1.200pt}}
\put(289,171.01){\rule{0.964pt}{1.200pt}}
\multiput(289.00,171.51)(2.000,-1.000){2}{\rule{0.482pt}{1.200pt}}
\put(269.0,178.0){\usebox{\plotpoint}}
\put(297,170.01){\rule{1.204pt}{1.200pt}}
\multiput(297.00,170.51)(2.500,-1.000){2}{\rule{0.602pt}{1.200pt}}
\put(302,169.01){\rule{0.964pt}{1.200pt}}
\multiput(302.00,169.51)(2.000,-1.000){2}{\rule{0.482pt}{1.200pt}}
\put(306,168.01){\rule{0.964pt}{1.200pt}}
\multiput(306.00,168.51)(2.000,-1.000){2}{\rule{0.482pt}{1.200pt}}
\put(310,167.01){\rule{0.964pt}{1.200pt}}
\multiput(310.00,167.51)(2.000,-1.000){2}{\rule{0.482pt}{1.200pt}}
\put(293.0,173.0){\usebox{\plotpoint}}
\put(318,166.01){\rule{0.964pt}{1.200pt}}
\multiput(318.00,166.51)(2.000,-1.000){2}{\rule{0.482pt}{1.200pt}}
\put(322,165.01){\rule{0.964pt}{1.200pt}}
\multiput(322.00,165.51)(2.000,-1.000){2}{\rule{0.482pt}{1.200pt}}
\put(326,164.01){\rule{0.964pt}{1.200pt}}
\multiput(326.00,164.51)(2.000,-1.000){2}{\rule{0.482pt}{1.200pt}}
\put(314.0,169.0){\usebox{\plotpoint}}
\put(334,163.01){\rule{0.964pt}{1.200pt}}
\multiput(334.00,163.51)(2.000,-1.000){2}{\rule{0.482pt}{1.200pt}}
\put(338,162.01){\rule{0.964pt}{1.200pt}}
\multiput(338.00,162.51)(2.000,-1.000){2}{\rule{0.482pt}{1.200pt}}
\put(330.0,166.0){\usebox{\plotpoint}}
\put(346,161.01){\rule{0.964pt}{1.200pt}}
\multiput(346.00,161.51)(2.000,-1.000){2}{\rule{0.482pt}{1.200pt}}
\put(350,160.01){\rule{0.964pt}{1.200pt}}
\multiput(350.00,160.51)(2.000,-1.000){2}{\rule{0.482pt}{1.200pt}}
\put(342.0,164.0){\usebox{\plotpoint}}
\put(359,159.01){\rule{0.964pt}{1.200pt}}
\multiput(359.00,159.51)(2.000,-1.000){2}{\rule{0.482pt}{1.200pt}}
\put(363,158.01){\rule{0.964pt}{1.200pt}}
\multiput(363.00,158.51)(2.000,-1.000){2}{\rule{0.482pt}{1.200pt}}
\put(354.0,162.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(371,157.01){\rule{0.964pt}{1.200pt}}
\multiput(371.00,157.51)(2.000,-1.000){2}{\rule{0.482pt}{1.200pt}}
\put(367.0,160.0){\usebox{\plotpoint}}
\put(379,156.01){\rule{0.964pt}{1.200pt}}
\multiput(379.00,156.51)(2.000,-1.000){2}{\rule{0.482pt}{1.200pt}}
\put(375.0,159.0){\usebox{\plotpoint}}
\put(387,155.01){\rule{0.964pt}{1.200pt}}
\multiput(387.00,155.51)(2.000,-1.000){2}{\rule{0.482pt}{1.200pt}}
\put(383.0,158.0){\usebox{\plotpoint}}
\put(395,154.01){\rule{0.964pt}{1.200pt}}
\multiput(395.00,154.51)(2.000,-1.000){2}{\rule{0.482pt}{1.200pt}}
\put(391.0,157.0){\usebox{\plotpoint}}
\put(403,153.01){\rule{0.964pt}{1.200pt}}
\multiput(403.00,153.51)(2.000,-1.000){2}{\rule{0.482pt}{1.200pt}}
\put(399.0,156.0){\usebox{\plotpoint}}
\put(412,152.01){\rule{0.964pt}{1.200pt}}
\multiput(412.00,152.51)(2.000,-1.000){2}{\rule{0.482pt}{1.200pt}}
\put(407.0,155.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(424,151.01){\rule{0.964pt}{1.200pt}}
\multiput(424.00,151.51)(2.000,-1.000){2}{\rule{0.482pt}{1.200pt}}
\put(416.0,154.0){\rule[-0.600pt]{1.927pt}{1.200pt}}
\put(432,150.01){\rule{0.964pt}{1.200pt}}
\multiput(432.00,150.51)(2.000,-1.000){2}{\rule{0.482pt}{1.200pt}}
\put(428.0,153.0){\usebox{\plotpoint}}
\put(444,149.01){\rule{0.964pt}{1.200pt}}
\multiput(444.00,149.51)(2.000,-1.000){2}{\rule{0.482pt}{1.200pt}}
\put(436.0,152.0){\rule[-0.600pt]{1.927pt}{1.200pt}}
\put(452,148.01){\rule{0.964pt}{1.200pt}}
\multiput(452.00,148.51)(2.000,-1.000){2}{\rule{0.482pt}{1.200pt}}
\put(448.0,151.0){\usebox{\plotpoint}}
\put(465,147.01){\rule{0.964pt}{1.200pt}}
\multiput(465.00,147.51)(2.000,-1.000){2}{\rule{0.482pt}{1.200pt}}
\put(456.0,150.0){\rule[-0.600pt]{2.168pt}{1.200pt}}
\put(477,146.01){\rule{0.964pt}{1.200pt}}
\multiput(477.00,146.51)(2.000,-1.000){2}{\rule{0.482pt}{1.200pt}}
\put(469.0,149.0){\rule[-0.600pt]{1.927pt}{1.200pt}}
\put(493,145.01){\rule{0.964pt}{1.200pt}}
\multiput(493.00,145.51)(2.000,-1.000){2}{\rule{0.482pt}{1.200pt}}
\put(481.0,148.0){\rule[-0.600pt]{2.891pt}{1.200pt}}
\put(505,144.01){\rule{0.964pt}{1.200pt}}
\multiput(505.00,144.51)(2.000,-1.000){2}{\rule{0.482pt}{1.200pt}}
\put(497.0,147.0){\rule[-0.600pt]{1.927pt}{1.200pt}}
\put(522,143.01){\rule{0.964pt}{1.200pt}}
\multiput(522.00,143.51)(2.000,-1.000){2}{\rule{0.482pt}{1.200pt}}
\put(509.0,146.0){\rule[-0.600pt]{3.132pt}{1.200pt}}
\put(538,142.01){\rule{0.964pt}{1.200pt}}
\multiput(538.00,142.51)(2.000,-1.000){2}{\rule{0.482pt}{1.200pt}}
\put(526.0,145.0){\rule[-0.600pt]{2.891pt}{1.200pt}}
\put(558,141.01){\rule{0.964pt}{1.200pt}}
\multiput(558.00,141.51)(2.000,-1.000){2}{\rule{0.482pt}{1.200pt}}
\put(542.0,144.0){\rule[-0.600pt]{3.854pt}{1.200pt}}
\put(575,140.01){\rule{0.964pt}{1.200pt}}
\multiput(575.00,140.51)(2.000,-1.000){2}{\rule{0.482pt}{1.200pt}}
\put(562.0,143.0){\rule[-0.600pt]{3.132pt}{1.200pt}}
\put(595,139.01){\rule{0.964pt}{1.200pt}}
\multiput(595.00,139.51)(2.000,-1.000){2}{\rule{0.482pt}{1.200pt}}
\put(579.0,142.0){\rule[-0.600pt]{3.854pt}{1.200pt}}
\put(619,138.01){\rule{0.964pt}{1.200pt}}
\multiput(619.00,138.51)(2.000,-1.000){2}{\rule{0.482pt}{1.200pt}}
\put(599.0,141.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(644,137.01){\rule{0.964pt}{1.200pt}}
\multiput(644.00,137.51)(2.000,-1.000){2}{\rule{0.482pt}{1.200pt}}
\put(623.0,140.0){\rule[-0.600pt]{5.059pt}{1.200pt}}
\put(672,136.01){\rule{0.964pt}{1.200pt}}
\multiput(672.00,136.51)(2.000,-1.000){2}{\rule{0.482pt}{1.200pt}}
\put(648.0,139.0){\rule[-0.600pt]{5.782pt}{1.200pt}}
\put(701,135.01){\rule{0.964pt}{1.200pt}}
\multiput(701.00,135.51)(2.000,-1.000){2}{\rule{0.482pt}{1.200pt}}
\put(676.0,138.0){\rule[-0.600pt]{6.022pt}{1.200pt}}
\put(733,134.01){\rule{1.204pt}{1.200pt}}
\multiput(733.00,134.51)(2.500,-1.000){2}{\rule{0.602pt}{1.200pt}}
\put(705.0,137.0){\rule[-0.600pt]{6.745pt}{1.200pt}}
\put(770,133.01){\rule{0.964pt}{1.200pt}}
\multiput(770.00,133.51)(2.000,-1.000){2}{\rule{0.482pt}{1.200pt}}
\put(738.0,136.0){\rule[-0.600pt]{7.709pt}{1.200pt}}
\put(815,132.01){\rule{0.964pt}{1.200pt}}
\multiput(815.00,132.51)(2.000,-1.000){2}{\rule{0.482pt}{1.200pt}}
\put(774.0,135.0){\rule[-0.600pt]{9.877pt}{1.200pt}}
\put(860,131.01){\rule{0.964pt}{1.200pt}}
\multiput(860.00,131.51)(2.000,-1.000){2}{\rule{0.482pt}{1.200pt}}
\put(819.0,134.0){\rule[-0.600pt]{9.877pt}{1.200pt}}
\put(913,130.01){\rule{0.964pt}{1.200pt}}
\multiput(913.00,130.51)(2.000,-1.000){2}{\rule{0.482pt}{1.200pt}}
\put(864.0,133.0){\rule[-0.600pt]{11.804pt}{1.200pt}}
\put(974,129.01){\rule{0.964pt}{1.200pt}}
\multiput(974.00,129.51)(2.000,-1.000){2}{\rule{0.482pt}{1.200pt}}
\put(917.0,132.0){\rule[-0.600pt]{13.731pt}{1.200pt}}
\put(978.0,131.0){\rule[-0.600pt]{12.768pt}{1.200pt}}
\end{picture}
\end{figure}
%\vskip -0.85truecm
\vskip -1.85truecm
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{figure}[t]
%\begin{picture}(1095,540)(0,0)
\begin{picture}(1095,540)(180,0)
%\font\gnuplot=cmr10 at 10pt
%\gnuplot
\tenrm
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{195.370pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1011.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,179.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,179){\makebox(0,0)[r]{5}}
\put(1011.0,179.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,246){\makebox(0,0)[r]{10}}
\put(1011.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,312.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(198,312){\makebox(0,0)[r]{15}}
\put(1011.0,312.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,379.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,379){\makebox(0,0)[r]{20}}
\put(1011.0,379.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,445.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,445){\makebox(0,0)[r]{25}}
\put(1011.0,445.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,512.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,512){\makebox(0,0)[r]{30}}
\put(1011.0,512.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(300.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(300,68){\makebox(0,0){50}}
\put(300.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(381.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(381,68){\makebox(0,0){100}}
\put(381.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(462.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(462,68){\makebox(0,0){150}}
\put(462.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(543.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(543,68){\makebox(0,0){200}}
\put(543.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625,68){\makebox(0,0){250}}
\put(625.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){300}}
\put(706.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(787.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(787,68){\makebox(0,0){350}}
\put(787.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(868.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(868,68){\makebox(0,0){400}}
\put(868.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){450}}
\put(950.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031,68){\makebox(0,0){500}}
\put(1031.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{195.370pt}{0.400pt}}
\put(1031.0,113.0){\rule[-0.200pt]{0.400pt}{97.324pt}}
\put(220.0,517.0){\rule[-0.200pt]{195.370pt}{0.400pt}}
%\put(45,315){\makebox(0,0){Resistivity [arbitrary units]}}
\put(170,315){\makebox(0,0){$\rho$}}
%\put(625,23){\makebox(0,0){Temperature [K]}}
\put(344,461){\makebox(0,0)[l]{(d)}}
\put(625,23){\makebox(0,0){$T$ [K]}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{97.324pt}}
\put(220,210){\usebox{\plotpoint}}
\put(236,208.67){\rule{0.964pt}{0.400pt}}
\multiput(236.00,209.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(220.0,210.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(244,207.67){\rule{1.204pt}{0.400pt}}
\multiput(244.00,208.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(240.0,209.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(253,206.67){\rule{0.964pt}{0.400pt}}
\multiput(253.00,207.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(249.0,208.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(261,205.67){\rule{0.964pt}{0.400pt}}
\multiput(261.00,206.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(257.0,207.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(269,204.67){\rule{0.964pt}{0.400pt}}
\multiput(269.00,205.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(265.0,206.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(281,203.67){\rule{0.964pt}{0.400pt}}
\multiput(281.00,204.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(273.0,205.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(318,203.67){\rule{0.964pt}{0.400pt}}
\multiput(318.00,203.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(285.0,204.0){\rule[-0.200pt]{7.950pt}{0.400pt}}
\put(330,204.67){\rule{0.964pt}{0.400pt}}
\multiput(330.00,204.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(322.0,205.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(338,205.67){\rule{0.964pt}{0.400pt}}
\multiput(338.00,205.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(334.0,206.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(346,206.67){\rule{0.964pt}{0.400pt}}
\multiput(346.00,206.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(342.0,207.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(354,207.67){\rule{1.204pt}{0.400pt}}
\multiput(354.00,207.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(359,208.67){\rule{0.964pt}{0.400pt}}
\multiput(359.00,208.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(363,209.67){\rule{0.964pt}{0.400pt}}
\multiput(363.00,209.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(350.0,208.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(371,210.67){\rule{0.964pt}{0.400pt}}
\multiput(371.00,210.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(375,211.67){\rule{0.964pt}{0.400pt}}
\multiput(375.00,211.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(379,212.67){\rule{0.964pt}{0.400pt}}
\multiput(379.00,212.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(383,213.67){\rule{0.964pt}{0.400pt}}
\multiput(383.00,213.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(387,214.67){\rule{0.964pt}{0.400pt}}
\multiput(387.00,214.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(391,215.67){\rule{0.964pt}{0.400pt}}
\multiput(391.00,215.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(395,216.67){\rule{0.964pt}{0.400pt}}
\multiput(395.00,216.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(399,217.67){\rule{0.964pt}{0.400pt}}
\multiput(399.00,217.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(403,218.67){\rule{0.964pt}{0.400pt}}
\multiput(403.00,218.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(407,220.17){\rule{1.100pt}{0.400pt}}
\multiput(407.00,219.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(412,221.67){\rule{0.964pt}{0.400pt}}
\multiput(412.00,221.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(416,222.67){\rule{0.964pt}{0.400pt}}
\multiput(416.00,222.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(420,223.67){\rule{0.964pt}{0.400pt}}
\multiput(420.00,223.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(424,224.67){\rule{0.964pt}{0.400pt}}
\multiput(424.00,224.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(428,225.67){\rule{0.964pt}{0.400pt}}
\multiput(428.00,225.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(432,227.17){\rule{0.900pt}{0.400pt}}
\multiput(432.00,226.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(436,228.67){\rule{0.964pt}{0.400pt}}
\multiput(436.00,228.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(440,229.67){\rule{0.964pt}{0.400pt}}
\multiput(440.00,229.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(444,230.67){\rule{0.964pt}{0.400pt}}
\multiput(444.00,230.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(448,232.17){\rule{0.900pt}{0.400pt}}
\multiput(448.00,231.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(452,233.67){\rule{0.964pt}{0.400pt}}
\multiput(452.00,233.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(456,234.67){\rule{0.964pt}{0.400pt}}
\multiput(456.00,234.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(460,236.17){\rule{1.100pt}{0.400pt}}
\multiput(460.00,235.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(465,237.67){\rule{0.964pt}{0.400pt}}
\multiput(465.00,237.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(469,239.17){\rule{0.900pt}{0.400pt}}
\multiput(469.00,238.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(473,240.67){\rule{0.964pt}{0.400pt}}
\multiput(473.00,240.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(477,241.67){\rule{0.964pt}{0.400pt}}
\multiput(477.00,241.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(481,243.17){\rule{0.900pt}{0.400pt}}
\multiput(481.00,242.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(485,244.67){\rule{0.964pt}{0.400pt}}
\multiput(485.00,244.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(489,246.17){\rule{0.900pt}{0.400pt}}
\multiput(489.00,245.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(493,247.67){\rule{0.964pt}{0.400pt}}
\multiput(493.00,247.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(497,248.67){\rule{0.964pt}{0.400pt}}
\multiput(497.00,248.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(501,250.17){\rule{0.900pt}{0.400pt}}
\multiput(501.00,249.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(505,251.67){\rule{0.964pt}{0.400pt}}
\multiput(505.00,251.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(509,253.17){\rule{0.900pt}{0.400pt}}
\multiput(509.00,252.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(513,254.67){\rule{1.204pt}{0.400pt}}
\multiput(513.00,254.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(518,256.17){\rule{0.900pt}{0.400pt}}
\multiput(518.00,255.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(522,257.67){\rule{0.964pt}{0.400pt}}
\multiput(522.00,257.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(526,259.17){\rule{0.900pt}{0.400pt}}
\multiput(526.00,258.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(530,260.67){\rule{0.964pt}{0.400pt}}
\multiput(530.00,260.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(534,262.17){\rule{0.900pt}{0.400pt}}
\multiput(534.00,261.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(538,264.17){\rule{0.900pt}{0.400pt}}
\multiput(538.00,263.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(542,265.67){\rule{0.964pt}{0.400pt}}
\multiput(542.00,265.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(546,267.17){\rule{0.900pt}{0.400pt}}
\multiput(546.00,266.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(550,268.67){\rule{0.964pt}{0.400pt}}
\multiput(550.00,268.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(554,270.17){\rule{0.900pt}{0.400pt}}
\multiput(554.00,269.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(558,271.67){\rule{0.964pt}{0.400pt}}
\multiput(558.00,271.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(562,273.17){\rule{0.900pt}{0.400pt}}
\multiput(562.00,272.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(566,275.17){\rule{0.900pt}{0.400pt}}
\multiput(566.00,274.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(570,276.67){\rule{1.204pt}{0.400pt}}
\multiput(570.00,276.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(575,278.17){\rule{0.900pt}{0.400pt}}
\multiput(575.00,277.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(579,279.67){\rule{0.964pt}{0.400pt}}
\multiput(579.00,279.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(583,281.17){\rule{0.900pt}{0.400pt}}
\multiput(583.00,280.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(587,283.17){\rule{0.900pt}{0.400pt}}
\multiput(587.00,282.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(591,284.67){\rule{0.964pt}{0.400pt}}
\multiput(591.00,284.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(595,286.17){\rule{0.900pt}{0.400pt}}
\multiput(595.00,285.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(599,288.17){\rule{0.900pt}{0.400pt}}
\multiput(599.00,287.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(603,289.67){\rule{0.964pt}{0.400pt}}
\multiput(603.00,289.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(607,291.17){\rule{0.900pt}{0.400pt}}
\multiput(607.00,290.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(611,293.17){\rule{0.900pt}{0.400pt}}
\multiput(611.00,292.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(615,294.67){\rule{0.964pt}{0.400pt}}
\multiput(615.00,294.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(619,296.17){\rule{0.900pt}{0.400pt}}
\multiput(619.00,295.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(623,298.17){\rule{1.100pt}{0.400pt}}
\multiput(623.00,297.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(628,299.67){\rule{0.964pt}{0.400pt}}
\multiput(628.00,299.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(632,301.17){\rule{0.900pt}{0.400pt}}
\multiput(632.00,300.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(636,303.17){\rule{0.900pt}{0.400pt}}
\multiput(636.00,302.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(640,304.67){\rule{0.964pt}{0.400pt}}
\multiput(640.00,304.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(644,306.17){\rule{0.900pt}{0.400pt}}
\multiput(644.00,305.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(648,308.17){\rule{0.900pt}{0.400pt}}
\multiput(648.00,307.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(652,310.17){\rule{0.900pt}{0.400pt}}
\multiput(652.00,309.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(656,311.67){\rule{0.964pt}{0.400pt}}
\multiput(656.00,311.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(660,313.17){\rule{0.900pt}{0.400pt}}
\multiput(660.00,312.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(664,315.17){\rule{0.900pt}{0.400pt}}
\multiput(664.00,314.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(668,316.67){\rule{0.964pt}{0.400pt}}
\multiput(668.00,316.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(672,318.17){\rule{0.900pt}{0.400pt}}
\multiput(672.00,317.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(676,320.17){\rule{1.100pt}{0.400pt}}
\multiput(676.00,319.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(681,322.17){\rule{0.900pt}{0.400pt}}
\multiput(681.00,321.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(685,323.67){\rule{0.964pt}{0.400pt}}
\multiput(685.00,323.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(689,325.17){\rule{0.900pt}{0.400pt}}
\multiput(689.00,324.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(693,327.17){\rule{0.900pt}{0.400pt}}
\multiput(693.00,326.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(697,329.17){\rule{0.900pt}{0.400pt}}
\multiput(697.00,328.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(701,330.67){\rule{0.964pt}{0.400pt}}
\multiput(701.00,330.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(705,332.17){\rule{0.900pt}{0.400pt}}
\multiput(705.00,331.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(709,334.17){\rule{0.900pt}{0.400pt}}
\multiput(709.00,333.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(713,336.17){\rule{0.900pt}{0.400pt}}
\multiput(713.00,335.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(717,338.17){\rule{0.900pt}{0.400pt}}
\multiput(717.00,337.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(721,339.67){\rule{0.964pt}{0.400pt}}
\multiput(721.00,339.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(725,341.17){\rule{0.900pt}{0.400pt}}
\multiput(725.00,340.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(729,343.17){\rule{0.900pt}{0.400pt}}
\multiput(729.00,342.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(733,345.17){\rule{1.100pt}{0.400pt}}
\multiput(733.00,344.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(738,346.67){\rule{0.964pt}{0.400pt}}
\multiput(738.00,346.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(742,348.17){\rule{0.900pt}{0.400pt}}
\multiput(742.00,347.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(746,350.17){\rule{0.900pt}{0.400pt}}
\multiput(746.00,349.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(750,352.17){\rule{0.900pt}{0.400pt}}
\multiput(750.00,351.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(754,354.17){\rule{0.900pt}{0.400pt}}
\multiput(754.00,353.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(758,355.67){\rule{0.964pt}{0.400pt}}
\multiput(758.00,355.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(762,357.17){\rule{0.900pt}{0.400pt}}
\multiput(762.00,356.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(766,359.17){\rule{0.900pt}{0.400pt}}
\multiput(766.00,358.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(770,361.17){\rule{0.900pt}{0.400pt}}
\multiput(770.00,360.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(774,363.17){\rule{0.900pt}{0.400pt}}
\multiput(774.00,362.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(778,364.67){\rule{0.964pt}{0.400pt}}
\multiput(778.00,364.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(782,366.17){\rule{0.900pt}{0.400pt}}
\multiput(782.00,365.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(786,368.17){\rule{1.100pt}{0.400pt}}
\multiput(786.00,367.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(791,370.17){\rule{0.900pt}{0.400pt}}
\multiput(791.00,369.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(795,372.17){\rule{0.900pt}{0.400pt}}
\multiput(795.00,371.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(799,374.17){\rule{0.900pt}{0.400pt}}
\multiput(799.00,373.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(803,375.67){\rule{0.964pt}{0.400pt}}
\multiput(803.00,375.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(807,377.17){\rule{0.900pt}{0.400pt}}
\multiput(807.00,376.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(811,379.17){\rule{0.900pt}{0.400pt}}
\multiput(811.00,378.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(815,381.17){\rule{0.900pt}{0.400pt}}
\multiput(815.00,380.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(819,383.17){\rule{0.900pt}{0.400pt}}
\multiput(819.00,382.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(823,385.17){\rule{0.900pt}{0.400pt}}
\multiput(823.00,384.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(827,386.67){\rule{0.964pt}{0.400pt}}
\multiput(827.00,386.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(831,388.17){\rule{0.900pt}{0.400pt}}
\multiput(831.00,387.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(835,390.17){\rule{0.900pt}{0.400pt}}
\multiput(835.00,389.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(839,392.17){\rule{1.100pt}{0.400pt}}
\multiput(839.00,391.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(844,394.17){\rule{0.900pt}{0.400pt}}
\multiput(844.00,393.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(848,396.17){\rule{0.900pt}{0.400pt}}
\multiput(848.00,395.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(852,397.67){\rule{0.964pt}{0.400pt}}
\multiput(852.00,397.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(856,399.17){\rule{0.900pt}{0.400pt}}
\multiput(856.00,398.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(860,401.17){\rule{0.900pt}{0.400pt}}
\multiput(860.00,400.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(864,403.17){\rule{0.900pt}{0.400pt}}
\multiput(864.00,402.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(868,405.17){\rule{0.900pt}{0.400pt}}
\multiput(868.00,404.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(872,407.17){\rule{0.900pt}{0.400pt}}
\multiput(872.00,406.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(876,409.17){\rule{0.900pt}{0.400pt}}
\multiput(876.00,408.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(880,410.67){\rule{0.964pt}{0.400pt}}
\multiput(880.00,410.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(884,412.17){\rule{0.900pt}{0.400pt}}
\multiput(884.00,411.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(888,414.17){\rule{0.900pt}{0.400pt}}
\multiput(888.00,413.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(892,416.17){\rule{1.100pt}{0.400pt}}
\multiput(892.00,415.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(897,418.17){\rule{0.900pt}{0.400pt}}
\multiput(897.00,417.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(901,420.17){\rule{0.900pt}{0.400pt}}
\multiput(901.00,419.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(905,422.17){\rule{0.900pt}{0.400pt}}
\multiput(905.00,421.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(909,423.67){\rule{0.964pt}{0.400pt}}
\multiput(909.00,423.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(913,425.17){\rule{0.900pt}{0.400pt}}
\multiput(913.00,424.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(917,427.17){\rule{0.900pt}{0.400pt}}
\multiput(917.00,426.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(921,429.17){\rule{0.900pt}{0.400pt}}
\multiput(921.00,428.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(925,431.17){\rule{0.900pt}{0.400pt}}
\multiput(925.00,430.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(929,433.17){\rule{0.900pt}{0.400pt}}
\multiput(929.00,432.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(933,435.17){\rule{0.900pt}{0.400pt}}
\multiput(933.00,434.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(937,437.17){\rule{0.900pt}{0.400pt}}
\multiput(937.00,436.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(941,439.17){\rule{0.900pt}{0.400pt}}
\multiput(941.00,438.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(945,440.67){\rule{0.964pt}{0.400pt}}
\multiput(945.00,440.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(949,442.17){\rule{1.100pt}{0.400pt}}
\multiput(949.00,441.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(954,444.17){\rule{0.900pt}{0.400pt}}
\multiput(954.00,443.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(958,446.17){\rule{0.900pt}{0.400pt}}
\multiput(958.00,445.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(962,448.17){\rule{0.900pt}{0.400pt}}
\multiput(962.00,447.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(966,450.17){\rule{0.900pt}{0.400pt}}
\multiput(966.00,449.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(970,452.17){\rule{0.900pt}{0.400pt}}
\multiput(970.00,451.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(974,454.17){\rule{0.900pt}{0.400pt}}
\multiput(974.00,453.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(978,455.67){\rule{0.964pt}{0.400pt}}
\multiput(978.00,455.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(982,457.17){\rule{0.900pt}{0.400pt}}
\multiput(982.00,456.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(986,459.17){\rule{0.900pt}{0.400pt}}
\multiput(986.00,458.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(990,461.17){\rule{0.900pt}{0.400pt}}
\multiput(990.00,460.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(994,463.17){\rule{0.900pt}{0.400pt}}
\multiput(994.00,462.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(998,465.17){\rule{0.900pt}{0.400pt}}
\multiput(998.00,464.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1002,467.17){\rule{1.100pt}{0.400pt}}
\multiput(1002.00,466.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1007,469.17){\rule{0.900pt}{0.400pt}}
\multiput(1007.00,468.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1011,471.17){\rule{0.900pt}{0.400pt}}
\multiput(1011.00,470.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1015,473.17){\rule{0.900pt}{0.400pt}}
\multiput(1015.00,472.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1019,474.67){\rule{0.964pt}{0.400pt}}
\multiput(1019.00,474.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1023,476.17){\rule{0.900pt}{0.400pt}}
\multiput(1023.00,475.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1027,478.17){\rule{0.900pt}{0.400pt}}
\multiput(1027.00,477.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(367.0,211.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(220,168){\usebox{\plotpoint}}
\put(220.00,168.00){\usebox{\plotpoint}}
\multiput(224,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(228,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(232,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(236,168)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(240.63,169.00){\usebox{\plotpoint}}
\multiput(244,169)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(249,169)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(253,169)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(257,169)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(261.39,169.00){\usebox{\plotpoint}}
\multiput(265,169)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(269,169)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(273,169)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(277,169)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(282.14,169.00){\usebox{\plotpoint}}
\multiput(285,169)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(289,169)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(293,169)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(297,169)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(302.87,169.22){\usebox{\plotpoint}}
\multiput(306,170)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(310,170)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(314,170)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(318,170)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(323.41,171.00){\usebox{\plotpoint}}
\multiput(326,171)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(330,172)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(334,172)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(338,173)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(343.86,173.47){\usebox{\plotpoint}}
\multiput(346,174)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(350,174)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(354,175)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(359,175)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(364.26,176.32){\usebox{\plotpoint}}
\multiput(367,177)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(371,178)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(375,178)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(379,179)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(384.52,180.38){\usebox{\plotpoint}}
\multiput(387,181)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(391,182)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(395,183)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(399,184)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(404.66,185.41){\usebox{\plotpoint}}
\multiput(407,186)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(412,187)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(416,188)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(420,189)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(424.84,190.21){\usebox{\plotpoint}}
\multiput(428,191)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(432,193)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(436,194)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(440,195)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(444.64,196.16){\usebox{\plotpoint}}
\multiput(448,197)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(452,198)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(456,199)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(464.57,201.83){\usebox{\plotpoint}}
\multiput(465,202)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(469,203)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(473,204)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(477,205)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(484.40,207.70){\usebox{\plotpoint}}
\multiput(485,208)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(489,209)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(493,210)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(497,211)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(504.15,213.79){\usebox{\plotpoint}}
\multiput(505,214)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(509,215)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(513,216)(19.271,7.708){0}{\usebox{\plotpoint}}
\multiput(518,218)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(524.06,219.51){\usebox{\plotpoint}}
\multiput(526,220)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(530,221)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(534,223)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(538,224)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(543.71,225.86){\usebox{\plotpoint}}
\multiput(546,227)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(550,228)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(554,229)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(558,230)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(563.31,232.33){\usebox{\plotpoint}}
\multiput(566,233)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(570,234)(19.271,7.708){0}{\usebox{\plotpoint}}
\multiput(575,236)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(582.90,238.95){\usebox{\plotpoint}}
\multiput(583,239)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(587,240)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(591,241)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(595,243)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(602.68,244.92){\usebox{\plotpoint}}
\multiput(603,245)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(607,247)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(611,248)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(615,249)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(622.14,251.79){\usebox{\plotpoint}}
\multiput(623,252)(19.271,7.708){0}{\usebox{\plotpoint}}
\multiput(628,254)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(632,255)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(636,256)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(641.72,258.43){\usebox{\plotpoint}}
\multiput(644,259)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(648,261)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(652,262)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(656,263)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(661.17,265.29){\usebox{\plotpoint}}
\multiput(664,266)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(668,268)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(672,269)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(680.76,271.90){\usebox{\plotpoint}}
\multiput(681,272)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(685,273)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(689,275)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(693,276)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(700.21,278.80){\usebox{\plotpoint}}
\multiput(701,279)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(705,281)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(709,282)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(713,283)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(719.66,285.67){\usebox{\plotpoint}}
\multiput(721,286)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(725,288)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(729,289)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(733,291)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(739.08,292.54){\usebox{\plotpoint}}
\multiput(742,294)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(746,295)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(750,296)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(754,298)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(758.59,299.29){\usebox{\plotpoint}}
\multiput(762,301)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(766,302)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(770,304)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(777.77,306.89){\usebox{\plotpoint}}
\multiput(778,307)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(782,308)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(786,310)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(791,311)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(797.27,313.57){\usebox{\plotpoint}}
\multiput(799,314)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(803,316)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(807,317)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(811,319)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(816.59,320.80){\usebox{\plotpoint}}
\multiput(819,322)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(823,323)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(827,325)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(831,326)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(835.85,328.21){\usebox{\plotpoint}}
\multiput(839,329)(19.271,7.708){0}{\usebox{\plotpoint}}
\multiput(844,331)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(848,332)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(855.42,334.85){\usebox{\plotpoint}}
\multiput(856,335)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(860,337)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(864,338)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(868,340)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(874.65,342.33){\usebox{\plotpoint}}
\multiput(876,343)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(880,344)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(884,346)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(888,347)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(894.02,349.40){\usebox{\plotpoint}}
\multiput(897,350)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(901,352)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(905,353)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(909,355)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(913.47,356.23){\usebox{\plotpoint}}
\multiput(917,358)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(921,359)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(925,361)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(932.66,363.83){\usebox{\plotpoint}}
\multiput(933,364)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(937,365)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(941,367)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(945,368)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(952.12,370.62){\usebox{\plotpoint}}
\multiput(954,371)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(958,373)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(962,374)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(966,376)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(971.26,378.32){\usebox{\plotpoint}}
\multiput(974,379)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(978,381)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(982,382)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(986,384)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(990.66,385.33){\usebox{\plotpoint}}
\multiput(994,387)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(998,388)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1002,390)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(1009.98,392.49){\usebox{\plotpoint}}
\multiput(1011,393)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1015,394)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1019,396)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1023,397)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(1029.17,400.08){\usebox{\plotpoint}}
\put(1031,401){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(220,154){\usebox{\plotpoint}}
\put(232,152.84){\rule{0.964pt}{0.800pt}}
\multiput(232.00,152.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(220.0,154.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(273,153.84){\rule{0.964pt}{0.800pt}}
\multiput(273.00,153.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(236.0,155.0){\rule[-0.400pt]{8.913pt}{0.800pt}}
\put(297,154.84){\rule{1.204pt}{0.800pt}}
\multiput(297.00,154.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(277.0,156.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(314,155.84){\rule{0.964pt}{0.800pt}}
\multiput(314.00,155.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(302.0,157.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(326,156.84){\rule{0.964pt}{0.800pt}}
\multiput(326.00,156.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(318.0,158.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(334,157.84){\rule{0.964pt}{0.800pt}}
\multiput(334.00,157.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(330.0,159.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(342,158.84){\rule{0.964pt}{0.800pt}}
\multiput(342.00,158.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(338.0,160.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(350,159.84){\rule{0.964pt}{0.800pt}}
\multiput(350.00,159.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(346.0,161.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(359,160.84){\rule{0.964pt}{0.800pt}}
\multiput(359.00,160.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(363,161.84){\rule{0.964pt}{0.800pt}}
\multiput(363.00,161.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(354.0,162.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(371,162.84){\rule{0.964pt}{0.800pt}}
\multiput(371.00,162.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(375,163.84){\rule{0.964pt}{0.800pt}}
\multiput(375.00,163.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(379,164.84){\rule{0.964pt}{0.800pt}}
\multiput(379.00,164.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(383,165.84){\rule{0.964pt}{0.800pt}}
\multiput(383.00,165.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(387,166.84){\rule{0.964pt}{0.800pt}}
\multiput(387.00,166.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(391,167.84){\rule{0.964pt}{0.800pt}}
\multiput(391.00,167.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(395,168.84){\rule{0.964pt}{0.800pt}}
\multiput(395.00,168.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(399,169.84){\rule{0.964pt}{0.800pt}}
\multiput(399.00,169.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(403,170.84){\rule{0.964pt}{0.800pt}}
\multiput(403.00,170.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(407,171.84){\rule{1.204pt}{0.800pt}}
\multiput(407.00,171.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(367.0,164.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(416,172.84){\rule{0.964pt}{0.800pt}}
\multiput(416.00,172.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(420,173.84){\rule{0.964pt}{0.800pt}}
\multiput(420.00,173.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(424,174.84){\rule{0.964pt}{0.800pt}}
\multiput(424.00,174.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(428,175.84){\rule{0.964pt}{0.800pt}}
\multiput(428.00,175.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(432,176.84){\rule{0.964pt}{0.800pt}}
\multiput(432.00,176.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(436,177.84){\rule{0.964pt}{0.800pt}}
\multiput(436.00,177.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(440,178.84){\rule{0.964pt}{0.800pt}}
\multiput(440.00,178.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(444,179.84){\rule{0.964pt}{0.800pt}}
\multiput(444.00,179.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(448,181.34){\rule{0.964pt}{0.800pt}}
\multiput(448.00,180.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(452,182.84){\rule{0.964pt}{0.800pt}}
\multiput(452.00,182.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(456,183.84){\rule{0.964pt}{0.800pt}}
\multiput(456.00,183.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(460,184.84){\rule{1.204pt}{0.800pt}}
\multiput(460.00,184.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(465,185.84){\rule{0.964pt}{0.800pt}}
\multiput(465.00,185.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(469,186.84){\rule{0.964pt}{0.800pt}}
\multiput(469.00,186.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(473,187.84){\rule{0.964pt}{0.800pt}}
\multiput(473.00,187.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(477,188.84){\rule{0.964pt}{0.800pt}}
\multiput(477.00,188.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(481,189.84){\rule{0.964pt}{0.800pt}}
\multiput(481.00,189.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(485,190.84){\rule{0.964pt}{0.800pt}}
\multiput(485.00,190.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(489,191.84){\rule{0.964pt}{0.800pt}}
\multiput(489.00,191.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(493,192.84){\rule{0.964pt}{0.800pt}}
\multiput(493.00,192.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(497,193.84){\rule{0.964pt}{0.800pt}}
\multiput(497.00,193.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(501,195.34){\rule{0.964pt}{0.800pt}}
\multiput(501.00,194.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(505,196.84){\rule{0.964pt}{0.800pt}}
\multiput(505.00,196.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(509,197.84){\rule{0.964pt}{0.800pt}}
\multiput(509.00,197.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(513,198.84){\rule{1.204pt}{0.800pt}}
\multiput(513.00,198.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(518,199.84){\rule{0.964pt}{0.800pt}}
\multiput(518.00,199.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(522,200.84){\rule{0.964pt}{0.800pt}}
\multiput(522.00,200.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(526,201.84){\rule{0.964pt}{0.800pt}}
\multiput(526.00,201.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(530,203.34){\rule{0.964pt}{0.800pt}}
\multiput(530.00,202.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(534,204.84){\rule{0.964pt}{0.800pt}}
\multiput(534.00,204.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(538,205.84){\rule{0.964pt}{0.800pt}}
\multiput(538.00,205.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(542,206.84){\rule{0.964pt}{0.800pt}}
\multiput(542.00,206.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(546,207.84){\rule{0.964pt}{0.800pt}}
\multiput(546.00,207.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(550,208.84){\rule{0.964pt}{0.800pt}}
\multiput(550.00,208.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(554,210.34){\rule{0.964pt}{0.800pt}}
\multiput(554.00,209.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(558,211.84){\rule{0.964pt}{0.800pt}}
\multiput(558.00,211.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(562,212.84){\rule{0.964pt}{0.800pt}}
\multiput(562.00,212.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(566,213.84){\rule{0.964pt}{0.800pt}}
\multiput(566.00,213.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(570,214.84){\rule{1.204pt}{0.800pt}}
\multiput(570.00,214.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(575,216.34){\rule{0.964pt}{0.800pt}}
\multiput(575.00,215.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(579,217.84){\rule{0.964pt}{0.800pt}}
\multiput(579.00,217.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(583,218.84){\rule{0.964pt}{0.800pt}}
\multiput(583.00,218.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(587,219.84){\rule{0.964pt}{0.800pt}}
\multiput(587.00,219.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(591,220.84){\rule{0.964pt}{0.800pt}}
\multiput(591.00,220.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(595,222.34){\rule{0.964pt}{0.800pt}}
\multiput(595.00,221.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(599,223.84){\rule{0.964pt}{0.800pt}}
\multiput(599.00,223.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(603,224.84){\rule{0.964pt}{0.800pt}}
\multiput(603.00,224.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(607,225.84){\rule{0.964pt}{0.800pt}}
\multiput(607.00,225.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(611,226.84){\rule{0.964pt}{0.800pt}}
\multiput(611.00,226.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(615,228.34){\rule{0.964pt}{0.800pt}}
\multiput(615.00,227.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(619,229.84){\rule{0.964pt}{0.800pt}}
\multiput(619.00,229.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(623,230.84){\rule{1.204pt}{0.800pt}}
\multiput(623.00,230.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(628,231.84){\rule{0.964pt}{0.800pt}}
\multiput(628.00,231.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(632,233.34){\rule{0.964pt}{0.800pt}}
\multiput(632.00,232.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(636,234.84){\rule{0.964pt}{0.800pt}}
\multiput(636.00,234.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(640,235.84){\rule{0.964pt}{0.800pt}}
\multiput(640.00,235.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(644,236.84){\rule{0.964pt}{0.800pt}}
\multiput(644.00,236.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(648,238.34){\rule{0.964pt}{0.800pt}}
\multiput(648.00,237.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(652,239.84){\rule{0.964pt}{0.800pt}}
\multiput(652.00,239.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(656,240.84){\rule{0.964pt}{0.800pt}}
\multiput(656.00,240.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(660,241.84){\rule{0.964pt}{0.800pt}}
\multiput(660.00,241.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(664,243.34){\rule{0.964pt}{0.800pt}}
\multiput(664.00,242.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(668,244.84){\rule{0.964pt}{0.800pt}}
\multiput(668.00,244.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(672,245.84){\rule{0.964pt}{0.800pt}}
\multiput(672.00,245.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(676,246.84){\rule{1.204pt}{0.800pt}}
\multiput(676.00,246.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(681,248.34){\rule{0.964pt}{0.800pt}}
\multiput(681.00,247.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(685,249.84){\rule{0.964pt}{0.800pt}}
\multiput(685.00,249.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(689,250.84){\rule{0.964pt}{0.800pt}}
\multiput(689.00,250.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(693,251.84){\rule{0.964pt}{0.800pt}}
\multiput(693.00,251.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(697,253.34){\rule{0.964pt}{0.800pt}}
\multiput(697.00,252.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(701,254.84){\rule{0.964pt}{0.800pt}}
\multiput(701.00,254.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(705,255.84){\rule{0.964pt}{0.800pt}}
\multiput(705.00,255.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(709,256.84){\rule{0.964pt}{0.800pt}}
\multiput(709.00,256.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(713,258.34){\rule{0.964pt}{0.800pt}}
\multiput(713.00,257.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(717,259.84){\rule{0.964pt}{0.800pt}}
\multiput(717.00,259.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(721,260.84){\rule{0.964pt}{0.800pt}}
\multiput(721.00,260.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(725,262.34){\rule{0.964pt}{0.800pt}}
\multiput(725.00,261.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(729,263.84){\rule{0.964pt}{0.800pt}}
\multiput(729.00,263.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(733,264.84){\rule{1.204pt}{0.800pt}}
\multiput(733.00,264.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(738,265.84){\rule{0.964pt}{0.800pt}}
\multiput(738.00,265.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(742,267.34){\rule{0.964pt}{0.800pt}}
\multiput(742.00,266.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(746,268.84){\rule{0.964pt}{0.800pt}}
\multiput(746.00,268.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(750,269.84){\rule{0.964pt}{0.800pt}}
\multiput(750.00,269.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(754,271.34){\rule{0.964pt}{0.800pt}}
\multiput(754.00,270.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(758,272.84){\rule{0.964pt}{0.800pt}}
\multiput(758.00,272.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(762,273.84){\rule{0.964pt}{0.800pt}}
\multiput(762.00,273.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(766,274.84){\rule{0.964pt}{0.800pt}}
\multiput(766.00,274.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(770,276.34){\rule{0.964pt}{0.800pt}}
\multiput(770.00,275.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(774,277.84){\rule{0.964pt}{0.800pt}}
\multiput(774.00,277.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(778,278.84){\rule{0.964pt}{0.800pt}}
\multiput(778.00,278.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(782,280.34){\rule{0.964pt}{0.800pt}}
\multiput(782.00,279.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(786,281.84){\rule{1.204pt}{0.800pt}}
\multiput(786.00,281.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(791,282.84){\rule{0.964pt}{0.800pt}}
\multiput(791.00,282.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(795,284.34){\rule{0.964pt}{0.800pt}}
\multiput(795.00,283.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(799,285.84){\rule{0.964pt}{0.800pt}}
\multiput(799.00,285.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(803,286.84){\rule{0.964pt}{0.800pt}}
\multiput(803.00,286.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(807,287.84){\rule{0.964pt}{0.800pt}}
\multiput(807.00,287.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(811,289.34){\rule{0.964pt}{0.800pt}}
\multiput(811.00,288.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(815,290.84){\rule{0.964pt}{0.800pt}}
\multiput(815.00,290.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(819,291.84){\rule{0.964pt}{0.800pt}}
\multiput(819.00,291.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(823,293.34){\rule{0.964pt}{0.800pt}}
\multiput(823.00,292.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(827,294.84){\rule{0.964pt}{0.800pt}}
\multiput(827.00,294.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(831,295.84){\rule{0.964pt}{0.800pt}}
\multiput(831.00,295.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(835,297.34){\rule{0.964pt}{0.800pt}}
\multiput(835.00,296.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(839,298.84){\rule{1.204pt}{0.800pt}}
\multiput(839.00,298.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(844,299.84){\rule{0.964pt}{0.800pt}}
\multiput(844.00,299.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(848,301.34){\rule{0.964pt}{0.800pt}}
\multiput(848.00,300.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(852,302.84){\rule{0.964pt}{0.800pt}}
\multiput(852.00,302.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(856,303.84){\rule{0.964pt}{0.800pt}}
\multiput(856.00,303.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(860,305.34){\rule{0.964pt}{0.800pt}}
\multiput(860.00,304.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(864,306.84){\rule{0.964pt}{0.800pt}}
\multiput(864.00,306.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(868,307.84){\rule{0.964pt}{0.800pt}}
\multiput(868.00,307.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(872,309.34){\rule{0.964pt}{0.800pt}}
\multiput(872.00,308.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(876,310.84){\rule{0.964pt}{0.800pt}}
\multiput(876.00,310.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(880,311.84){\rule{0.964pt}{0.800pt}}
\multiput(880.00,311.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(884,313.34){\rule{0.964pt}{0.800pt}}
\multiput(884.00,312.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(888,314.84){\rule{0.964pt}{0.800pt}}
\multiput(888.00,314.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(892,315.84){\rule{1.204pt}{0.800pt}}
\multiput(892.00,315.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(897,316.84){\rule{0.964pt}{0.800pt}}
\multiput(897.00,316.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(901,318.34){\rule{0.964pt}{0.800pt}}
\multiput(901.00,317.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(905,319.84){\rule{0.964pt}{0.800pt}}
\multiput(905.00,319.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(909,320.84){\rule{0.964pt}{0.800pt}}
\multiput(909.00,320.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(913,322.34){\rule{0.964pt}{0.800pt}}
\multiput(913.00,321.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(917,323.84){\rule{0.964pt}{0.800pt}}
\multiput(917.00,323.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(921,324.84){\rule{0.964pt}{0.800pt}}
\multiput(921.00,324.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(925,326.34){\rule{0.964pt}{0.800pt}}
\multiput(925.00,325.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(929,327.84){\rule{0.964pt}{0.800pt}}
\multiput(929.00,327.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(933,328.84){\rule{0.964pt}{0.800pt}}
\multiput(933.00,328.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(937,330.34){\rule{0.964pt}{0.800pt}}
\multiput(937.00,329.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(941,331.84){\rule{0.964pt}{0.800pt}}
\multiput(941.00,331.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(945,332.84){\rule{0.964pt}{0.800pt}}
\multiput(945.00,332.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(949,334.34){\rule{1.204pt}{0.800pt}}
\multiput(949.00,333.34)(2.500,2.000){2}{\rule{0.602pt}{0.800pt}}
\put(954,335.84){\rule{0.964pt}{0.800pt}}
\multiput(954.00,335.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(958,337.34){\rule{0.964pt}{0.800pt}}
\multiput(958.00,336.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(962,338.84){\rule{0.964pt}{0.800pt}}
\multiput(962.00,338.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(966,339.84){\rule{0.964pt}{0.800pt}}
\multiput(966.00,339.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(970,341.34){\rule{0.964pt}{0.800pt}}
\multiput(970.00,340.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(974,342.84){\rule{0.964pt}{0.800pt}}
\multiput(974.00,342.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(978,343.84){\rule{0.964pt}{0.800pt}}
\multiput(978.00,343.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(982,345.34){\rule{0.964pt}{0.800pt}}
\multiput(982.00,344.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(986,346.84){\rule{0.964pt}{0.800pt}}
\multiput(986.00,346.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(990,347.84){\rule{0.964pt}{0.800pt}}
\multiput(990.00,347.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(994,349.34){\rule{0.964pt}{0.800pt}}
\multiput(994.00,348.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(998,350.84){\rule{0.964pt}{0.800pt}}
\multiput(998.00,350.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1002,351.84){\rule{1.204pt}{0.800pt}}
\multiput(1002.00,351.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(1007,353.34){\rule{0.964pt}{0.800pt}}
\multiput(1007.00,352.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(1011,354.84){\rule{0.964pt}{0.800pt}}
\multiput(1011.00,354.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1015,355.84){\rule{0.964pt}{0.800pt}}
\multiput(1015.00,355.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1019,357.34){\rule{0.964pt}{0.800pt}}
\multiput(1019.00,356.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(1023,358.84){\rule{0.964pt}{0.800pt}}
\multiput(1023.00,358.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1027,359.84){\rule{0.964pt}{0.800pt}}
\multiput(1027.00,359.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(412.0,174.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220,147){\usebox{\plotpoint}}
\put(220.00,147.00){\usebox{\plotpoint}}
\multiput(224,147)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(228,147)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(232,147)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(236,148)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(240.63,148.00){\usebox{\plotpoint}}
\multiput(244,148)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(249,148)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(253,148)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(257,148)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(261.39,148.00){\usebox{\plotpoint}}
\multiput(265,148)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(269,148)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(273,148)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(277,149)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(282.02,149.00){\usebox{\plotpoint}}
\multiput(285,149)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(289,149)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(293,149)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(297,149)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(302.68,150.00){\usebox{\plotpoint}}
\multiput(306,150)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(310,150)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(314,150)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(318,151)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(323.27,151.32){\usebox{\plotpoint}}
\multiput(326,152)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(330,152)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(334,152)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(338,153)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(343.70,154.00){\usebox{\plotpoint}}
\multiput(346,154)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(350,155)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(354,156)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(359,156)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(364.05,157.26){\usebox{\plotpoint}}
\multiput(367,158)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(371,158)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(375,159)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(379,160)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(384.30,161.33){\usebox{\plotpoint}}
\multiput(387,162)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(391,162)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(395,163)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(399,164)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(404.56,165.39){\usebox{\plotpoint}}
\multiput(407,166)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(412,166)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(416,167)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(420,168)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(424.84,169.21){\usebox{\plotpoint}}
\multiput(428,170)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(432,171)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(436,172)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(440,173)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(445.10,173.27){\usebox{\plotpoint}}
\multiput(448,174)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(452,175)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(456,176)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(460,177)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(465.29,178.07){\usebox{\plotpoint}}
\multiput(469,179)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(473,180)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(477,181)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(481,182)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(485.42,183.11){\usebox{\plotpoint}}
\multiput(489,184)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(493,185)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(497,186)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(501,187)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(505.56,188.14){\usebox{\plotpoint}}
\multiput(509,189)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(513,190)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(518,191)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(525.75,192.94){\usebox{\plotpoint}}
\multiput(526,193)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(530,194)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(534,195)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(538,196)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(545.89,197.97){\usebox{\plotpoint}}
\multiput(546,198)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(550,199)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(554,200)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(558,201)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(562,202)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(566.02,203.01){\usebox{\plotpoint}}
\multiput(570,204)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(575,205)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(579,206)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(586.21,207.80){\usebox{\plotpoint}}
\multiput(587,208)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(591,209)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(595,210)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(599,211)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(606.35,212.84){\usebox{\plotpoint}}
\multiput(607,213)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(611,214)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(615,215)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(619,216)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(626.18,218.64){\usebox{\plotpoint}}
\multiput(628,219)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(632,220)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(636,221)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(640,222)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(646.33,223.58){\usebox{\plotpoint}}
\multiput(648,224)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(652,225)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(656,226)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(660,227)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(666.47,228.62){\usebox{\plotpoint}}
\multiput(668,229)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(672,231)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(676,232)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(681,233)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(686.32,234.33){\usebox{\plotpoint}}
\multiput(689,235)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(693,236)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(697,237)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(701,238)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(706.45,239.36){\usebox{\plotpoint}}
\multiput(709,240)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(713,242)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(717,243)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(721,244)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(726.25,245.31){\usebox{\plotpoint}}
\multiput(729,246)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(733,247)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(738,248)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(742,249)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(746.10,251.03){\usebox{\plotpoint}}
\multiput(750,252)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(754,253)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(758,254)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(762,255)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(766.24,256.06){\usebox{\plotpoint}}
\multiput(770,257)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(774,258)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(778,260)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(782,261)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(786.04,262.01){\usebox{\plotpoint}}
\multiput(791,263)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(795,264)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(799,265)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(806.22,266.81){\usebox{\plotpoint}}
\multiput(807,267)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(811,269)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(815,270)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(819,271)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(826.02,272.76){\usebox{\plotpoint}}
\multiput(827,273)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(831,274)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(835,275)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(839,277)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(845.87,278.47){\usebox{\plotpoint}}
\multiput(848,279)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(852,280)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(856,281)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(860,282)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(865.85,283.93){\usebox{\plotpoint}}
\multiput(868,285)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(872,286)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(876,287)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(880,288)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(885.80,289.45){\usebox{\plotpoint}}
\multiput(888,290)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(892,291)(19.271,7.708){0}{\usebox{\plotpoint}}
\multiput(897,293)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(901,294)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(905.72,295.18){\usebox{\plotpoint}}
\multiput(909,296)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(913,297)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(917,298)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(921,300)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(925.51,301.13){\usebox{\plotpoint}}
\multiput(929,302)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(933,303)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(937,304)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(941,305)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(945.31,307.08){\usebox{\plotpoint}}
\multiput(949,308)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(954,309)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(958,310)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(965.50,311.87){\usebox{\plotpoint}}
\multiput(966,312)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(970,314)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(974,315)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(978,316)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(985.30,317.82){\usebox{\plotpoint}}
\multiput(986,318)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(990,319)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(994,320)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(998,322)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(1005.13,323.63){\usebox{\plotpoint}}
\multiput(1007,324)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1011,325)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1015,326)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1019,328)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(1024.94,329.49){\usebox{\plotpoint}}
\multiput(1027,330)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(1031,331){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(220,143){\usebox{\plotpoint}}
\put(261,141.01){\rule{0.964pt}{1.200pt}}
\multiput(261.00,140.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(220.0,143.0){\rule[-0.600pt]{9.877pt}{1.200pt}}
\put(306,142.01){\rule{0.964pt}{1.200pt}}
\multiput(306.00,141.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(265.0,144.0){\rule[-0.600pt]{9.877pt}{1.200pt}}
\put(322,143.01){\rule{0.964pt}{1.200pt}}
\multiput(322.00,142.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(310.0,145.0){\rule[-0.600pt]{2.891pt}{1.200pt}}
\put(334,144.01){\rule{0.964pt}{1.200pt}}
\multiput(334.00,143.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(326.0,146.0){\rule[-0.600pt]{1.927pt}{1.200pt}}
\put(342,145.01){\rule{0.964pt}{1.200pt}}
\multiput(342.00,144.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(338.0,147.0){\usebox{\plotpoint}}
\put(350,146.01){\rule{0.964pt}{1.200pt}}
\multiput(350.00,145.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(346.0,148.0){\usebox{\plotpoint}}
\put(359,147.01){\rule{0.964pt}{1.200pt}}
\multiput(359.00,146.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(363,148.01){\rule{0.964pt}{1.200pt}}
\multiput(363.00,147.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(354.0,149.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(371,149.01){\rule{0.964pt}{1.200pt}}
\multiput(371.00,148.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(375,150.01){\rule{0.964pt}{1.200pt}}
\multiput(375.00,149.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(367.0,151.0){\usebox{\plotpoint}}
\put(383,151.01){\rule{0.964pt}{1.200pt}}
\multiput(383.00,150.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(387,152.01){\rule{0.964pt}{1.200pt}}
\multiput(387.00,151.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(379.0,153.0){\usebox{\plotpoint}}
\put(395,153.01){\rule{0.964pt}{1.200pt}}
\multiput(395.00,152.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(399,154.01){\rule{0.964pt}{1.200pt}}
\multiput(399.00,153.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(403,155.01){\rule{0.964pt}{1.200pt}}
\multiput(403.00,154.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(391.0,155.0){\usebox{\plotpoint}}
\put(412,156.01){\rule{0.964pt}{1.200pt}}
\multiput(412.00,155.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(416,157.01){\rule{0.964pt}{1.200pt}}
\multiput(416.00,156.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(420,158.01){\rule{0.964pt}{1.200pt}}
\multiput(420.00,157.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(407.0,158.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(428,159.01){\rule{0.964pt}{1.200pt}}
\multiput(428.00,158.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(432,160.01){\rule{0.964pt}{1.200pt}}
\multiput(432.00,159.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(436,161.01){\rule{0.964pt}{1.200pt}}
\multiput(436.00,160.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(424.0,161.0){\usebox{\plotpoint}}
\put(444,162.01){\rule{0.964pt}{1.200pt}}
\multiput(444.00,161.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(448,163.01){\rule{0.964pt}{1.200pt}}
\multiput(448.00,162.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(452,164.01){\rule{0.964pt}{1.200pt}}
\multiput(452.00,163.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(456,165.01){\rule{0.964pt}{1.200pt}}
\multiput(456.00,164.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(460,166.01){\rule{1.204pt}{1.200pt}}
\multiput(460.00,165.51)(2.500,1.000){2}{\rule{0.602pt}{1.200pt}}
\put(440.0,164.0){\usebox{\plotpoint}}
\put(469,167.01){\rule{0.964pt}{1.200pt}}
\multiput(469.00,166.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(473,168.01){\rule{0.964pt}{1.200pt}}
\multiput(473.00,167.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(477,169.01){\rule{0.964pt}{1.200pt}}
\multiput(477.00,168.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(481,170.01){\rule{0.964pt}{1.200pt}}
\multiput(481.00,169.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(465.0,169.0){\usebox{\plotpoint}}
\put(489,171.01){\rule{0.964pt}{1.200pt}}
\multiput(489.00,170.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(493,172.01){\rule{0.964pt}{1.200pt}}
\multiput(493.00,171.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(497,173.01){\rule{0.964pt}{1.200pt}}
\multiput(497.00,172.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(501,174.01){\rule{0.964pt}{1.200pt}}
\multiput(501.00,173.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(505,175.01){\rule{0.964pt}{1.200pt}}
\multiput(505.00,174.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(509,176.01){\rule{0.964pt}{1.200pt}}
\multiput(509.00,175.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(485.0,173.0){\usebox{\plotpoint}}
\put(518,177.01){\rule{0.964pt}{1.200pt}}
\multiput(518.00,176.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(522,178.01){\rule{0.964pt}{1.200pt}}
\multiput(522.00,177.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(526,179.01){\rule{0.964pt}{1.200pt}}
\multiput(526.00,178.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(530,180.01){\rule{0.964pt}{1.200pt}}
\multiput(530.00,179.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(534,181.01){\rule{0.964pt}{1.200pt}}
\multiput(534.00,180.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(538,182.01){\rule{0.964pt}{1.200pt}}
\multiput(538.00,181.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(542,183.01){\rule{0.964pt}{1.200pt}}
\multiput(542.00,182.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(513.0,179.0){\rule[-0.600pt]{1.204pt}{1.200pt}}
\put(550,184.01){\rule{0.964pt}{1.200pt}}
\multiput(550.00,183.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(554,185.01){\rule{0.964pt}{1.200pt}}
\multiput(554.00,184.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(558,186.01){\rule{0.964pt}{1.200pt}}
\multiput(558.00,185.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(562,187.01){\rule{0.964pt}{1.200pt}}
\multiput(562.00,186.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(566,188.01){\rule{0.964pt}{1.200pt}}
\multiput(566.00,187.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(570,189.01){\rule{1.204pt}{1.200pt}}
\multiput(570.00,188.51)(2.500,1.000){2}{\rule{0.602pt}{1.200pt}}
\put(575,190.01){\rule{0.964pt}{1.200pt}}
\multiput(575.00,189.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(579,191.01){\rule{0.964pt}{1.200pt}}
\multiput(579.00,190.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(546.0,186.0){\usebox{\plotpoint}}
\put(587,192.01){\rule{0.964pt}{1.200pt}}
\multiput(587.00,191.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(591,193.01){\rule{0.964pt}{1.200pt}}
\multiput(591.00,192.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(595,194.01){\rule{0.964pt}{1.200pt}}
\multiput(595.00,193.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(599,195.01){\rule{0.964pt}{1.200pt}}
\multiput(599.00,194.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(603,196.01){\rule{0.964pt}{1.200pt}}
\multiput(603.00,195.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(607,197.01){\rule{0.964pt}{1.200pt}}
\multiput(607.00,196.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(611,198.01){\rule{0.964pt}{1.200pt}}
\multiput(611.00,197.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(615,199.01){\rule{0.964pt}{1.200pt}}
\multiput(615.00,198.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(619,200.01){\rule{0.964pt}{1.200pt}}
\multiput(619.00,199.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(623,201.01){\rule{1.204pt}{1.200pt}}
\multiput(623.00,200.51)(2.500,1.000){2}{\rule{0.602pt}{1.200pt}}
\put(628,202.01){\rule{0.964pt}{1.200pt}}
\multiput(628.00,201.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(583.0,194.0){\usebox{\plotpoint}}
\put(636,203.01){\rule{0.964pt}{1.200pt}}
\multiput(636.00,202.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(640,204.01){\rule{0.964pt}{1.200pt}}
\multiput(640.00,203.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(644,205.01){\rule{0.964pt}{1.200pt}}
\multiput(644.00,204.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(648,206.01){\rule{0.964pt}{1.200pt}}
\multiput(648.00,205.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(652,207.01){\rule{0.964pt}{1.200pt}}
\multiput(652.00,206.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(656,208.01){\rule{0.964pt}{1.200pt}}
\multiput(656.00,207.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(660,209.01){\rule{0.964pt}{1.200pt}}
\multiput(660.00,208.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(664,210.01){\rule{0.964pt}{1.200pt}}
\multiput(664.00,209.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(668,211.01){\rule{0.964pt}{1.200pt}}
\multiput(668.00,210.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(672,212.01){\rule{0.964pt}{1.200pt}}
\multiput(672.00,211.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(676,213.01){\rule{1.204pt}{1.200pt}}
\multiput(676.00,212.51)(2.500,1.000){2}{\rule{0.602pt}{1.200pt}}
\put(681,214.01){\rule{0.964pt}{1.200pt}}
\multiput(681.00,213.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(685,215.01){\rule{0.964pt}{1.200pt}}
\multiput(685.00,214.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(632.0,205.0){\usebox{\plotpoint}}
\put(693,216.01){\rule{0.964pt}{1.200pt}}
\multiput(693.00,215.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(697,217.01){\rule{0.964pt}{1.200pt}}
\multiput(697.00,216.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(701,218.01){\rule{0.964pt}{1.200pt}}
\multiput(701.00,217.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(705,219.01){\rule{0.964pt}{1.200pt}}
\multiput(705.00,218.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(709,220.01){\rule{0.964pt}{1.200pt}}
\multiput(709.00,219.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(713,221.01){\rule{0.964pt}{1.200pt}}
\multiput(713.00,220.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(717,222.01){\rule{0.964pt}{1.200pt}}
\multiput(717.00,221.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(721,223.01){\rule{0.964pt}{1.200pt}}
\multiput(721.00,222.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(725,224.01){\rule{0.964pt}{1.200pt}}
\multiput(725.00,223.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(729,225.01){\rule{0.964pt}{1.200pt}}
\multiput(729.00,224.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(733,226.01){\rule{1.204pt}{1.200pt}}
\multiput(733.00,225.51)(2.500,1.000){2}{\rule{0.602pt}{1.200pt}}
\put(738,227.01){\rule{0.964pt}{1.200pt}}
\multiput(738.00,226.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(742,228.01){\rule{0.964pt}{1.200pt}}
\multiput(742.00,227.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(746,229.01){\rule{0.964pt}{1.200pt}}
\multiput(746.00,228.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(750,230.01){\rule{0.964pt}{1.200pt}}
\multiput(750.00,229.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(754,231.01){\rule{0.964pt}{1.200pt}}
\multiput(754.00,230.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(758,232.01){\rule{0.964pt}{1.200pt}}
\multiput(758.00,231.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(762,233.01){\rule{0.964pt}{1.200pt}}
\multiput(762.00,232.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(766,234.01){\rule{0.964pt}{1.200pt}}
\multiput(766.00,233.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(770,235.01){\rule{0.964pt}{1.200pt}}
\multiput(770.00,234.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(689.0,218.0){\usebox{\plotpoint}}
\put(778,236.01){\rule{0.964pt}{1.200pt}}
\multiput(778.00,235.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(782,237.01){\rule{0.964pt}{1.200pt}}
\multiput(782.00,236.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(786,238.01){\rule{1.204pt}{1.200pt}}
\multiput(786.00,237.51)(2.500,1.000){2}{\rule{0.602pt}{1.200pt}}
\put(791,239.01){\rule{0.964pt}{1.200pt}}
\multiput(791.00,238.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(795,240.01){\rule{0.964pt}{1.200pt}}
\multiput(795.00,239.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(799,241.01){\rule{0.964pt}{1.200pt}}
\multiput(799.00,240.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(803,242.01){\rule{0.964pt}{1.200pt}}
\multiput(803.00,241.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(807,243.01){\rule{0.964pt}{1.200pt}}
\multiput(807.00,242.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(811,244.01){\rule{0.964pt}{1.200pt}}
\multiput(811.00,243.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(815,245.01){\rule{0.964pt}{1.200pt}}
\multiput(815.00,244.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(819,246.01){\rule{0.964pt}{1.200pt}}
\multiput(819.00,245.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(823,247.01){\rule{0.964pt}{1.200pt}}
\multiput(823.00,246.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(827,248.01){\rule{0.964pt}{1.200pt}}
\multiput(827.00,247.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(831,249.01){\rule{0.964pt}{1.200pt}}
\multiput(831.00,248.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(835,250.01){\rule{0.964pt}{1.200pt}}
\multiput(835.00,249.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(839,251.01){\rule{1.204pt}{1.200pt}}
\multiput(839.00,250.51)(2.500,1.000){2}{\rule{0.602pt}{1.200pt}}
\put(844,252.01){\rule{0.964pt}{1.200pt}}
\multiput(844.00,251.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(848,253.01){\rule{0.964pt}{1.200pt}}
\multiput(848.00,252.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(852,254.01){\rule{0.964pt}{1.200pt}}
\multiput(852.00,253.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(856,255.01){\rule{0.964pt}{1.200pt}}
\multiput(856.00,254.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(860,256.01){\rule{0.964pt}{1.200pt}}
\multiput(860.00,255.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(864,257.01){\rule{0.964pt}{1.200pt}}
\multiput(864.00,256.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(868,258.01){\rule{0.964pt}{1.200pt}}
\multiput(868.00,257.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(872,259.01){\rule{0.964pt}{1.200pt}}
\multiput(872.00,258.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(876,260.01){\rule{0.964pt}{1.200pt}}
\multiput(876.00,259.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(880,261.01){\rule{0.964pt}{1.200pt}}
\multiput(880.00,260.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(884,262.01){\rule{0.964pt}{1.200pt}}
\multiput(884.00,261.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(888,263.01){\rule{0.964pt}{1.200pt}}
\multiput(888.00,262.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(892,264.01){\rule{1.204pt}{1.200pt}}
\multiput(892.00,263.51)(2.500,1.000){2}{\rule{0.602pt}{1.200pt}}
\put(897,265.01){\rule{0.964pt}{1.200pt}}
\multiput(897.00,264.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(901,266.01){\rule{0.964pt}{1.200pt}}
\multiput(901.00,265.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(905,267.01){\rule{0.964pt}{1.200pt}}
\multiput(905.00,266.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(774.0,238.0){\usebox{\plotpoint}}
\put(913,268.01){\rule{0.964pt}{1.200pt}}
\multiput(913.00,267.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(917,269.01){\rule{0.964pt}{1.200pt}}
\multiput(917.00,268.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(921,270.01){\rule{0.964pt}{1.200pt}}
\multiput(921.00,269.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(925,271.01){\rule{0.964pt}{1.200pt}}
\multiput(925.00,270.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(929,272.01){\rule{0.964pt}{1.200pt}}
\multiput(929.00,271.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(933,273.01){\rule{0.964pt}{1.200pt}}
\multiput(933.00,272.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(937,274.01){\rule{0.964pt}{1.200pt}}
\multiput(937.00,273.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(941,275.01){\rule{0.964pt}{1.200pt}}
\multiput(941.00,274.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(945,276.01){\rule{0.964pt}{1.200pt}}
\multiput(945.00,275.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(949,277.01){\rule{1.204pt}{1.200pt}}
\multiput(949.00,276.51)(2.500,1.000){2}{\rule{0.602pt}{1.200pt}}
\put(954,278.01){\rule{0.964pt}{1.200pt}}
\multiput(954.00,277.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(958,279.01){\rule{0.964pt}{1.200pt}}
\multiput(958.00,278.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(962,280.01){\rule{0.964pt}{1.200pt}}
\multiput(962.00,279.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(966,281.01){\rule{0.964pt}{1.200pt}}
\multiput(966.00,280.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(970,282.01){\rule{0.964pt}{1.200pt}}
\multiput(970.00,281.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(974,283.01){\rule{0.964pt}{1.200pt}}
\multiput(974.00,282.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(978,284.01){\rule{0.964pt}{1.200pt}}
\multiput(978.00,283.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(982,285.01){\rule{0.964pt}{1.200pt}}
\multiput(982.00,284.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(986,286.01){\rule{0.964pt}{1.200pt}}
\multiput(986.00,285.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(990,287.01){\rule{0.964pt}{1.200pt}}
\multiput(990.00,286.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(994,288.01){\rule{0.964pt}{1.200pt}}
\multiput(994.00,287.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(998,289.01){\rule{0.964pt}{1.200pt}}
\multiput(998.00,288.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(1002,290.01){\rule{1.204pt}{1.200pt}}
\multiput(1002.00,289.51)(2.500,1.000){2}{\rule{0.602pt}{1.200pt}}
\put(1007,291.01){\rule{0.964pt}{1.200pt}}
\multiput(1007.00,290.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(1011,292.01){\rule{0.964pt}{1.200pt}}
\multiput(1011.00,291.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(1015,293.01){\rule{0.964pt}{1.200pt}}
\multiput(1015.00,292.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(1019,294.01){\rule{0.964pt}{1.200pt}}
\multiput(1019.00,293.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(1023,295.01){\rule{0.964pt}{1.200pt}}
\multiput(1023.00,294.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(1027,296.01){\rule{0.964pt}{1.200pt}}
\multiput(1027.00,295.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(909.0,270.0){\usebox{\plotpoint}}
\end{picture}
\end{figure}
\vskip -0.85truecm
%\vskip -1.85truecm
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{figure}[t]
%\begin{picture}(1095,540)(0,0)
\begin{picture}(1095,540)(180,0)
%\font\gnuplot=cmr10 at 10pt
%\gnuplot
\tenrm
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{195.370pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{97.324pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1011.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,159.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,159){\makebox(0,0)[r]{5}}
\put(1011.0,159.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,204.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,204){\makebox(0,0)[r]{10}}
\put(1011.0,204.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,250){\makebox(0,0)[r]{15}}
\put(1011.0,250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,295.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,295){\makebox(0,0)[r]{20}}
\put(1011.0,295.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,341.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(198,341){\makebox(0,0)[r]{25}}
\put(1011.0,341.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,387.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,387){\makebox(0,0)[r]{30}}
\put(1011.0,387.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,432.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,432){\makebox(0,0)[r]{35}}
\put(1011.0,432.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,478.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,478){\makebox(0,0)[r]{40}}
\put(1011.0,478.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(382.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(382,68){\makebox(0,0){50000}}
\put(382,68){\makebox(0,0){500}}
\put(382.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(544.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(544,68){\makebox(0,0){100000}}
\put(544,68){\makebox(0,0){1000}}
\put(544.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(707.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(707,68){\makebox(0,0){150000}}
\put(707,68){\makebox(0,0){1500}}
\put(707.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(869.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(869,68){\makebox(0,0){200000}}
\put(869,68){\makebox(0,0){2000}}
\put(869.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(1031,68){\makebox(0,0){250000}}
\put(1031,68){\makebox(0,0){2500}}
\put(1031.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{195.370pt}{0.400pt}}
\put(1031.0,113.0){\rule[-0.200pt]{0.400pt}{97.324pt}}
\put(220.0,517.0){\rule[-0.200pt]{195.370pt}{0.400pt}}
%\put(45,315){\makebox(0,0){Cot(Theta_H) [arbitrary units]}}
%\put(170,315){\makebox(0,0){$\cot{\theta_{_{\rm H}}}$}}
\put(170,335){\makebox(0,0){$\cot{\theta_{_{\rm H}}}$}}
%\put(625,23){\makebox(0,0){Temperature^2 [K^2]}}
\put(344,461){\makebox(0,0)[l]{(e)}}
\put(625,23){\makebox(0,0){$T^2$ [100 K$^2$]}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{97.324pt}}
\put(220,122){\usebox{\plotpoint}}
\put(220,121.67){\rule{0.964pt}{0.400pt}}
\multiput(220.00,121.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(224,122.67){\rule{0.964pt}{0.400pt}}
\multiput(224.00,122.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(228,123.67){\rule{0.964pt}{0.400pt}}
\multiput(228.00,123.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(236,124.67){\rule{0.964pt}{0.400pt}}
\multiput(236.00,124.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(240,125.67){\rule{0.964pt}{0.400pt}}
\multiput(240.00,125.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(244,126.67){\rule{1.204pt}{0.400pt}}
\multiput(244.00,126.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(249,127.67){\rule{0.964pt}{0.400pt}}
\multiput(249.00,127.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(253,128.67){\rule{0.964pt}{0.400pt}}
\multiput(253.00,128.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(232.0,125.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(261,129.67){\rule{0.964pt}{0.400pt}}
\multiput(261.00,129.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(265,130.67){\rule{0.964pt}{0.400pt}}
\multiput(265.00,130.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(269,131.67){\rule{0.964pt}{0.400pt}}
\multiput(269.00,131.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(273,132.67){\rule{0.964pt}{0.400pt}}
\multiput(273.00,132.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(277,133.67){\rule{0.964pt}{0.400pt}}
\multiput(277.00,133.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(257.0,130.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(285,134.67){\rule{0.964pt}{0.400pt}}
\multiput(285.00,134.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(289,135.67){\rule{0.964pt}{0.400pt}}
\multiput(289.00,135.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(293,136.67){\rule{0.964pt}{0.400pt}}
\multiput(293.00,136.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(297,137.67){\rule{1.204pt}{0.400pt}}
\multiput(297.00,137.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(302,138.67){\rule{0.964pt}{0.400pt}}
\multiput(302.00,138.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(281.0,135.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(310,139.67){\rule{0.964pt}{0.400pt}}
\multiput(310.00,139.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(314,140.67){\rule{0.964pt}{0.400pt}}
\multiput(314.00,140.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(318,141.67){\rule{0.964pt}{0.400pt}}
\multiput(318.00,141.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(322,142.67){\rule{0.964pt}{0.400pt}}
\multiput(322.00,142.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(326,143.67){\rule{0.964pt}{0.400pt}}
\multiput(326.00,143.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(306.0,140.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(334,144.67){\rule{0.964pt}{0.400pt}}
\multiput(334.00,144.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(338,145.67){\rule{0.964pt}{0.400pt}}
\multiput(338.00,145.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(342,146.67){\rule{0.964pt}{0.400pt}}
\multiput(342.00,146.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(346,147.67){\rule{0.964pt}{0.400pt}}
\multiput(346.00,147.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(350,148.67){\rule{0.964pt}{0.400pt}}
\multiput(350.00,148.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(330.0,145.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(359,149.67){\rule{0.964pt}{0.400pt}}
\multiput(359.00,149.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(363,150.67){\rule{0.964pt}{0.400pt}}
\multiput(363.00,150.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(367,151.67){\rule{0.964pt}{0.400pt}}
\multiput(367.00,151.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(371,152.67){\rule{0.964pt}{0.400pt}}
\multiput(371.00,152.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(354.0,150.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(379,153.67){\rule{0.964pt}{0.400pt}}
\multiput(379.00,153.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(383,154.67){\rule{0.964pt}{0.400pt}}
\multiput(383.00,154.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(387,155.67){\rule{0.964pt}{0.400pt}}
\multiput(387.00,155.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(391,156.67){\rule{0.964pt}{0.400pt}}
\multiput(391.00,156.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(395,157.67){\rule{0.964pt}{0.400pt}}
\multiput(395.00,157.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(375.0,154.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(403,158.67){\rule{0.964pt}{0.400pt}}
\multiput(403.00,158.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(407,159.67){\rule{1.204pt}{0.400pt}}
\multiput(407.00,159.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(412,160.67){\rule{0.964pt}{0.400pt}}
\multiput(412.00,160.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(416,161.67){\rule{0.964pt}{0.400pt}}
\multiput(416.00,161.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(399.0,159.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(424,162.67){\rule{0.964pt}{0.400pt}}
\multiput(424.00,162.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(428,163.67){\rule{0.964pt}{0.400pt}}
\multiput(428.00,163.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(432,164.67){\rule{0.964pt}{0.400pt}}
\multiput(432.00,164.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(436,165.67){\rule{0.964pt}{0.400pt}}
\multiput(436.00,165.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(420.0,163.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(444,166.67){\rule{0.964pt}{0.400pt}}
\multiput(444.00,166.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(448,167.67){\rule{0.964pt}{0.400pt}}
\multiput(448.00,167.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(452,168.67){\rule{0.964pt}{0.400pt}}
\multiput(452.00,168.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(456,169.67){\rule{0.964pt}{0.400pt}}
\multiput(456.00,169.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(440.0,167.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(465,170.67){\rule{0.964pt}{0.400pt}}
\multiput(465.00,170.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(469,171.67){\rule{0.964pt}{0.400pt}}
\multiput(469.00,171.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(473,172.67){\rule{0.964pt}{0.400pt}}
\multiput(473.00,172.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(477,173.67){\rule{0.964pt}{0.400pt}}
\multiput(477.00,173.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(460.0,171.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(485,174.67){\rule{0.964pt}{0.400pt}}
\multiput(485.00,174.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(489,175.67){\rule{0.964pt}{0.400pt}}
\multiput(489.00,175.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(493,176.67){\rule{0.964pt}{0.400pt}}
\multiput(493.00,176.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(497,177.67){\rule{0.964pt}{0.400pt}}
\multiput(497.00,177.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(481.0,175.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(505,178.67){\rule{0.964pt}{0.400pt}}
\multiput(505.00,178.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(509,179.67){\rule{0.964pt}{0.400pt}}
\multiput(509.00,179.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(513,180.67){\rule{1.204pt}{0.400pt}}
\multiput(513.00,180.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(518,181.67){\rule{0.964pt}{0.400pt}}
\multiput(518.00,181.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(501.0,179.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(526,182.67){\rule{0.964pt}{0.400pt}}
\multiput(526.00,182.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(530,183.67){\rule{0.964pt}{0.400pt}}
\multiput(530.00,183.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(534,184.67){\rule{0.964pt}{0.400pt}}
\multiput(534.00,184.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(538,185.67){\rule{0.964pt}{0.400pt}}
\multiput(538.00,185.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(522.0,183.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(546,186.67){\rule{0.964pt}{0.400pt}}
\multiput(546.00,186.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(550,187.67){\rule{0.964pt}{0.400pt}}
\multiput(550.00,187.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(554,188.67){\rule{0.964pt}{0.400pt}}
\multiput(554.00,188.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(542.0,187.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(562,189.67){\rule{0.964pt}{0.400pt}}
\multiput(562.00,189.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(566,190.67){\rule{0.964pt}{0.400pt}}
\multiput(566.00,190.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(570,191.67){\rule{1.204pt}{0.400pt}}
\multiput(570.00,191.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(575,192.67){\rule{0.964pt}{0.400pt}}
\multiput(575.00,192.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(558.0,190.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(583,193.67){\rule{0.964pt}{0.400pt}}
\multiput(583.00,193.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(587,194.67){\rule{0.964pt}{0.400pt}}
\multiput(587.00,194.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(591,195.67){\rule{0.964pt}{0.400pt}}
\multiput(591.00,195.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(595,196.67){\rule{0.964pt}{0.400pt}}
\multiput(595.00,196.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(579.0,194.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(603,197.67){\rule{0.964pt}{0.400pt}}
\multiput(603.00,197.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(607,198.67){\rule{0.964pt}{0.400pt}}
\multiput(607.00,198.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(611,199.67){\rule{0.964pt}{0.400pt}}
\multiput(611.00,199.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(599.0,198.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(619,200.67){\rule{0.964pt}{0.400pt}}
\multiput(619.00,200.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(623,201.67){\rule{1.204pt}{0.400pt}}
\multiput(623.00,201.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(628,202.67){\rule{0.964pt}{0.400pt}}
\multiput(628.00,202.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(632,203.67){\rule{0.964pt}{0.400pt}}
\multiput(632.00,203.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(615.0,201.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(640,204.67){\rule{0.964pt}{0.400pt}}
\multiput(640.00,204.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(644,205.67){\rule{0.964pt}{0.400pt}}
\multiput(644.00,205.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(648,206.67){\rule{0.964pt}{0.400pt}}
\multiput(648.00,206.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(652,207.67){\rule{0.964pt}{0.400pt}}
\multiput(652.00,207.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(636.0,205.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(660,208.67){\rule{0.964pt}{0.400pt}}
\multiput(660.00,208.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(664,209.67){\rule{0.964pt}{0.400pt}}
\multiput(664.00,209.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(668,210.67){\rule{0.964pt}{0.400pt}}
\multiput(668.00,210.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(656.0,209.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(676,211.67){\rule{1.204pt}{0.400pt}}
\multiput(676.00,211.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(681,212.67){\rule{0.964pt}{0.400pt}}
\multiput(681.00,212.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(685,213.67){\rule{0.964pt}{0.400pt}}
\multiput(685.00,213.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(672.0,212.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(693,214.67){\rule{0.964pt}{0.400pt}}
\multiput(693.00,214.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(697,215.67){\rule{0.964pt}{0.400pt}}
\multiput(697.00,215.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(701,216.67){\rule{0.964pt}{0.400pt}}
\multiput(701.00,216.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(705,217.67){\rule{0.964pt}{0.400pt}}
\multiput(705.00,217.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(689.0,215.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(713,218.67){\rule{0.964pt}{0.400pt}}
\multiput(713.00,218.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(717,219.67){\rule{0.964pt}{0.400pt}}
\multiput(717.00,219.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(721,220.67){\rule{0.964pt}{0.400pt}}
\multiput(721.00,220.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(709.0,219.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(729,221.67){\rule{0.964pt}{0.400pt}}
\multiput(729.00,221.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(733,222.67){\rule{1.204pt}{0.400pt}}
\multiput(733.00,222.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(738,223.67){\rule{0.964pt}{0.400pt}}
\multiput(738.00,223.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(742,224.67){\rule{0.964pt}{0.400pt}}
\multiput(742.00,224.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(725.0,222.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(750,225.67){\rule{0.964pt}{0.400pt}}
\multiput(750.00,225.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(754,226.67){\rule{0.964pt}{0.400pt}}
\multiput(754.00,226.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(758,227.67){\rule{0.964pt}{0.400pt}}
\multiput(758.00,227.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(746.0,226.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(766,228.67){\rule{0.964pt}{0.400pt}}
\multiput(766.00,228.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(770,229.67){\rule{0.964pt}{0.400pt}}
\multiput(770.00,229.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(774,230.67){\rule{0.964pt}{0.400pt}}
\multiput(774.00,230.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(762.0,229.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(782,231.67){\rule{0.964pt}{0.400pt}}
\multiput(782.00,231.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(786,232.67){\rule{1.204pt}{0.400pt}}
\multiput(786.00,232.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(791,233.67){\rule{0.964pt}{0.400pt}}
\multiput(791.00,233.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(795,234.67){\rule{0.964pt}{0.400pt}}
\multiput(795.00,234.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(778.0,232.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(803,235.67){\rule{0.964pt}{0.400pt}}
\multiput(803.00,235.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(807,236.67){\rule{0.964pt}{0.400pt}}
\multiput(807.00,236.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(811,237.67){\rule{0.964pt}{0.400pt}}
\multiput(811.00,237.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(799.0,236.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(819,238.67){\rule{0.964pt}{0.400pt}}
\multiput(819.00,238.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(823,239.67){\rule{0.964pt}{0.400pt}}
\multiput(823.00,239.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(827,240.67){\rule{0.964pt}{0.400pt}}
\multiput(827.00,240.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(815.0,239.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(835,241.67){\rule{0.964pt}{0.400pt}}
\multiput(835.00,241.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(839,242.67){\rule{1.204pt}{0.400pt}}
\multiput(839.00,242.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(844,243.67){\rule{0.964pt}{0.400pt}}
\multiput(844.00,243.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(831.0,242.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(852,244.67){\rule{0.964pt}{0.400pt}}
\multiput(852.00,244.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(856,245.67){\rule{0.964pt}{0.400pt}}
\multiput(856.00,245.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(860,246.67){\rule{0.964pt}{0.400pt}}
\multiput(860.00,246.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(848.0,245.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(868,247.67){\rule{0.964pt}{0.400pt}}
\multiput(868.00,247.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(872,248.67){\rule{0.964pt}{0.400pt}}
\multiput(872.00,248.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(876,249.67){\rule{0.964pt}{0.400pt}}
\multiput(876.00,249.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(880,250.67){\rule{0.964pt}{0.400pt}}
\multiput(880.00,250.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(864.0,248.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(888,251.67){\rule{0.964pt}{0.400pt}}
\multiput(888.00,251.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(892,252.67){\rule{1.204pt}{0.400pt}}
\multiput(892.00,252.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(897,253.67){\rule{0.964pt}{0.400pt}}
\multiput(897.00,253.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(884.0,252.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(905,254.67){\rule{0.964pt}{0.400pt}}
\multiput(905.00,254.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(909,255.67){\rule{0.964pt}{0.400pt}}
\multiput(909.00,255.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(913,256.67){\rule{0.964pt}{0.400pt}}
\multiput(913.00,256.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(901.0,255.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(921,257.67){\rule{0.964pt}{0.400pt}}
\multiput(921.00,257.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(925,258.67){\rule{0.964pt}{0.400pt}}
\multiput(925.00,258.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(929,259.67){\rule{0.964pt}{0.400pt}}
\multiput(929.00,259.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(917.0,258.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(937,260.67){\rule{0.964pt}{0.400pt}}
\multiput(937.00,260.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(941,261.67){\rule{0.964pt}{0.400pt}}
\multiput(941.00,261.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(945,262.67){\rule{0.964pt}{0.400pt}}
\multiput(945.00,262.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(933.0,261.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(954,263.67){\rule{0.964pt}{0.400pt}}
\multiput(954.00,263.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(958,264.67){\rule{0.964pt}{0.400pt}}
\multiput(958.00,264.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(962,265.67){\rule{0.964pt}{0.400pt}}
\multiput(962.00,265.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(949.0,264.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(970,266.67){\rule{0.964pt}{0.400pt}}
\multiput(970.00,266.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(974,267.67){\rule{0.964pt}{0.400pt}}
\multiput(974.00,267.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(978,268.67){\rule{0.964pt}{0.400pt}}
\multiput(978.00,268.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(966.0,267.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(986,269.67){\rule{0.964pt}{0.400pt}}
\multiput(986.00,269.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(990,270.67){\rule{0.964pt}{0.400pt}}
\multiput(990.00,270.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(994,271.67){\rule{0.964pt}{0.400pt}}
\multiput(994.00,271.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(982.0,270.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1002,272.67){\rule{1.204pt}{0.400pt}}
\multiput(1002.00,272.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1007,273.67){\rule{0.964pt}{0.400pt}}
\multiput(1007.00,273.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1011,274.67){\rule{0.964pt}{0.400pt}}
\multiput(1011.00,274.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(998.0,273.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1019,275.67){\rule{0.964pt}{0.400pt}}
\multiput(1019.00,275.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1023,276.67){\rule{0.964pt}{0.400pt}}
\multiput(1023.00,276.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1027,277.67){\rule{0.964pt}{0.400pt}}
\multiput(1027.00,277.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1015.0,276.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(220,124){\usebox{\plotpoint}}
\put(220.00,124.00){\usebox{\plotpoint}}
\multiput(224,125)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(228,126)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(232,127)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(236,128)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(240.14,129.03){\usebox{\plotpoint}}
\multiput(244,130)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(249,131)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(253,132)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(260.07,134.53){\usebox{\plotpoint}}
\multiput(261,135)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(265,136)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(269,137)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(273,138)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(279.88,140.44){\usebox{\plotpoint}}
\multiput(281,141)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(285,142)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(289,143)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(293,144)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(299.95,145.59){\usebox{\plotpoint}}
\multiput(302,146)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(306,148)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(310,149)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(314,150)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(319.77,151.44){\usebox{\plotpoint}}
\multiput(322,152)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(326,153)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(330,154)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(334,156)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(339.57,157.39){\usebox{\plotpoint}}
\multiput(342,158)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(346,159)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(350,160)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(354,161)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(359.76,162.19){\usebox{\plotpoint}}
\multiput(363,163)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(367,165)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(371,166)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(375,167)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(379.55,168.14){\usebox{\plotpoint}}
\multiput(383,169)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(387,170)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(391,171)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(395,172)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(399.64,173.32){\usebox{\plotpoint}}
\multiput(403,175)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(407,176)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(412,177)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(419.54,178.88){\usebox{\plotpoint}}
\multiput(420,179)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(424,180)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(428,181)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(432,182)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(439.39,184.69){\usebox{\plotpoint}}
\multiput(440,185)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(444,186)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(448,187)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(452,188)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(459.47,189.87){\usebox{\plotpoint}}
\multiput(460,190)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(465,191)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(469,192)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(473,193)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(479.66,194.67){\usebox{\plotpoint}}
\multiput(481,195)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(485,196)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(489,198)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(493,199)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(499.46,200.61){\usebox{\plotpoint}}
\multiput(501,201)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(505,202)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(509,203)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(513,204)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(519.65,205.41){\usebox{\plotpoint}}
\multiput(522,206)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(526,207)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(530,208)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(534,209)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(539.64,210.82){\usebox{\plotpoint}}
\multiput(542,212)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(546,213)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(550,214)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(554,215)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(559.58,216.40){\usebox{\plotpoint}}
\multiput(562,217)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(566,218)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(570,219)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(575,220)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(579.77,221.19){\usebox{\plotpoint}}
\multiput(583,222)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(587,223)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(591,224)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(595,225)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(599.91,226.23){\usebox{\plotpoint}}
\multiput(603,227)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(607,229)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(611,230)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(615,231)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(619.70,232.18){\usebox{\plotpoint}}
\multiput(623,233)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(628,234)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(632,235)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(639.89,236.97){\usebox{\plotpoint}}
\multiput(640,237)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(644,238)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(648,239)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(652,240)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(656,241)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(660.03,242.01){\usebox{\plotpoint}}
\multiput(664,243)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(668,244)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(672,245)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(680.21,246.84){\usebox{\plotpoint}}
\multiput(681,247)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(685,248)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(689,249)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(693,250)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(700.09,252.55){\usebox{\plotpoint}}
\multiput(701,253)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(705,254)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(709,255)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(713,256)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(720.15,257.79){\usebox{\plotpoint}}
\multiput(721,258)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(725,259)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(729,260)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(733,261)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(740.34,262.58){\usebox{\plotpoint}}
\multiput(742,263)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(746,264)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(750,265)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(754,266)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(760.47,267.62){\usebox{\plotpoint}}
\multiput(762,268)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(766,269)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(770,270)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(774,271)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(780.61,272.65){\usebox{\plotpoint}}
\multiput(782,273)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(786,274)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(791,275)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(795,276)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(800.80,277.45){\usebox{\plotpoint}}
\multiput(803,278)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(807,279)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(811,280)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(815,281)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(820.93,282.48){\usebox{\plotpoint}}
\multiput(823,283)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(827,284)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(831,285)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(835,286)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(841.09,287.42){\usebox{\plotpoint}}
\multiput(844,288)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(848,289)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(852,290)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(856,291)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(861.26,292.31){\usebox{\plotpoint}}
\multiput(864,293)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(868,294)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(872,295)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(876,296)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(881.40,297.35){\usebox{\plotpoint}}
\multiput(884,298)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(888,299)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(892,300)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(897,301)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(901.58,302.15){\usebox{\plotpoint}}
\multiput(905,303)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(909,304)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(913,305)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(917,306)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(921.72,307.18){\usebox{\plotpoint}}
\multiput(925,308)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(929,309)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(933,310)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(937,311)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(941.86,312.21){\usebox{\plotpoint}}
\multiput(945,313)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(949,314)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(954,315)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(958,316)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(962.04,317.01){\usebox{\plotpoint}}
\multiput(966,318)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(970,319)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(974,320)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(978,321)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(982.18,322.05){\usebox{\plotpoint}}
\multiput(986,323)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(990,324)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(994,325)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(998,326)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(1002.32,327.06){\usebox{\plotpoint}}
\multiput(1007,328)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1011,329)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1015,330)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(1022.51,331.88){\usebox{\plotpoint}}
\multiput(1023,332)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1027,333)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(1031,334){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(220,125){\usebox{\plotpoint}}
\put(220,123.84){\rule{0.964pt}{0.800pt}}
\multiput(220.00,123.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(224,125.34){\rule{0.964pt}{0.800pt}}
\multiput(224.00,124.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(228,126.84){\rule{0.964pt}{0.800pt}}
\multiput(228.00,126.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(232,127.84){\rule{0.964pt}{0.800pt}}
\multiput(232.00,127.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(236,128.84){\rule{0.964pt}{0.800pt}}
\multiput(236.00,128.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(240,130.34){\rule{0.964pt}{0.800pt}}
\multiput(240.00,129.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(244,131.84){\rule{1.204pt}{0.800pt}}
\multiput(244.00,131.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(249,133.34){\rule{0.964pt}{0.800pt}}
\multiput(249.00,132.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(253,134.84){\rule{0.964pt}{0.800pt}}
\multiput(253.00,134.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(257,136.34){\rule{0.964pt}{0.800pt}}
\multiput(257.00,135.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(261,137.84){\rule{0.964pt}{0.800pt}}
\multiput(261.00,137.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(265,139.34){\rule{0.964pt}{0.800pt}}
\multiput(265.00,138.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(269,140.84){\rule{0.964pt}{0.800pt}}
\multiput(269.00,140.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(273,142.34){\rule{0.964pt}{0.800pt}}
\multiput(273.00,141.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(277,143.84){\rule{0.964pt}{0.800pt}}
\multiput(277.00,143.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(281,145.34){\rule{0.964pt}{0.800pt}}
\multiput(281.00,144.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(285,146.84){\rule{0.964pt}{0.800pt}}
\multiput(285.00,146.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(289,148.34){\rule{0.964pt}{0.800pt}}
\multiput(289.00,147.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(293,149.84){\rule{0.964pt}{0.800pt}}
\multiput(293.00,149.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(297,151.34){\rule{1.204pt}{0.800pt}}
\multiput(297.00,150.34)(2.500,2.000){2}{\rule{0.602pt}{0.800pt}}
\put(302,152.84){\rule{0.964pt}{0.800pt}}
\multiput(302.00,152.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(306,154.34){\rule{0.964pt}{0.800pt}}
\multiput(306.00,153.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(310,155.84){\rule{0.964pt}{0.800pt}}
\multiput(310.00,155.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(314,157.34){\rule{0.964pt}{0.800pt}}
\multiput(314.00,156.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(318,158.84){\rule{0.964pt}{0.800pt}}
\multiput(318.00,158.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(322,160.34){\rule{0.964pt}{0.800pt}}
\multiput(322.00,159.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(326,161.84){\rule{0.964pt}{0.800pt}}
\multiput(326.00,161.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(330,162.84){\rule{0.964pt}{0.800pt}}
\multiput(330.00,162.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(334,164.34){\rule{0.964pt}{0.800pt}}
\multiput(334.00,163.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(338,165.84){\rule{0.964pt}{0.800pt}}
\multiput(338.00,165.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(342,167.34){\rule{0.964pt}{0.800pt}}
\multiput(342.00,166.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(346,168.84){\rule{0.964pt}{0.800pt}}
\multiput(346.00,168.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(350,170.34){\rule{0.964pt}{0.800pt}}
\multiput(350.00,169.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(354,171.84){\rule{1.204pt}{0.800pt}}
\multiput(354.00,171.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(359,172.84){\rule{0.964pt}{0.800pt}}
\multiput(359.00,172.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(363,174.34){\rule{0.964pt}{0.800pt}}
\multiput(363.00,173.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(367,175.84){\rule{0.964pt}{0.800pt}}
\multiput(367.00,175.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(371,177.34){\rule{0.964pt}{0.800pt}}
\multiput(371.00,176.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(375,178.84){\rule{0.964pt}{0.800pt}}
\multiput(375.00,178.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(379,180.34){\rule{0.964pt}{0.800pt}}
\multiput(379.00,179.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(383,181.84){\rule{0.964pt}{0.800pt}}
\multiput(383.00,181.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(387,182.84){\rule{0.964pt}{0.800pt}}
\multiput(387.00,182.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(391,184.34){\rule{0.964pt}{0.800pt}}
\multiput(391.00,183.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(395,185.84){\rule{0.964pt}{0.800pt}}
\multiput(395.00,185.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(399,187.34){\rule{0.964pt}{0.800pt}}
\multiput(399.00,186.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(403,188.84){\rule{0.964pt}{0.800pt}}
\multiput(403.00,188.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(407,189.84){\rule{1.204pt}{0.800pt}}
\multiput(407.00,189.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(412,191.34){\rule{0.964pt}{0.800pt}}
\multiput(412.00,190.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(416,192.84){\rule{0.964pt}{0.800pt}}
\multiput(416.00,192.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(420,193.84){\rule{0.964pt}{0.800pt}}
\multiput(420.00,193.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(424,195.34){\rule{0.964pt}{0.800pt}}
\multiput(424.00,194.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(428,196.84){\rule{0.964pt}{0.800pt}}
\multiput(428.00,196.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(432,198.34){\rule{0.964pt}{0.800pt}}
\multiput(432.00,197.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(436,199.84){\rule{0.964pt}{0.800pt}}
\multiput(436.00,199.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(440,200.84){\rule{0.964pt}{0.800pt}}
\multiput(440.00,200.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(444,202.34){\rule{0.964pt}{0.800pt}}
\multiput(444.00,201.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(448,203.84){\rule{0.964pt}{0.800pt}}
\multiput(448.00,203.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(452,204.84){\rule{0.964pt}{0.800pt}}
\multiput(452.00,204.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(456,206.34){\rule{0.964pt}{0.800pt}}
\multiput(456.00,205.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(460,207.84){\rule{1.204pt}{0.800pt}}
\multiput(460.00,207.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(465,209.34){\rule{0.964pt}{0.800pt}}
\multiput(465.00,208.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(469,210.84){\rule{0.964pt}{0.800pt}}
\multiput(469.00,210.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(473,211.84){\rule{0.964pt}{0.800pt}}
\multiput(473.00,211.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(477,213.34){\rule{0.964pt}{0.800pt}}
\multiput(477.00,212.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(481,214.84){\rule{0.964pt}{0.800pt}}
\multiput(481.00,214.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(485,215.84){\rule{0.964pt}{0.800pt}}
\multiput(485.00,215.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(489,217.34){\rule{0.964pt}{0.800pt}}
\multiput(489.00,216.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(493,218.84){\rule{0.964pt}{0.800pt}}
\multiput(493.00,218.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(497,219.84){\rule{0.964pt}{0.800pt}}
\multiput(497.00,219.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(501,221.34){\rule{0.964pt}{0.800pt}}
\multiput(501.00,220.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(505,222.84){\rule{0.964pt}{0.800pt}}
\multiput(505.00,222.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(509,223.84){\rule{0.964pt}{0.800pt}}
\multiput(509.00,223.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(513,225.34){\rule{1.204pt}{0.800pt}}
\multiput(513.00,224.34)(2.500,2.000){2}{\rule{0.602pt}{0.800pt}}
\put(518,226.84){\rule{0.964pt}{0.800pt}}
\multiput(518.00,226.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(522,227.84){\rule{0.964pt}{0.800pt}}
\multiput(522.00,227.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(526,229.34){\rule{0.964pt}{0.800pt}}
\multiput(526.00,228.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(530,230.84){\rule{0.964pt}{0.800pt}}
\multiput(530.00,230.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(534,231.84){\rule{0.964pt}{0.800pt}}
\multiput(534.00,231.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(538,233.34){\rule{0.964pt}{0.800pt}}
\multiput(538.00,232.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(542,234.84){\rule{0.964pt}{0.800pt}}
\multiput(542.00,234.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(546,235.84){\rule{0.964pt}{0.800pt}}
\multiput(546.00,235.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(550,237.34){\rule{0.964pt}{0.800pt}}
\multiput(550.00,236.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(554,238.84){\rule{0.964pt}{0.800pt}}
\multiput(554.00,238.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(558,239.84){\rule{0.964pt}{0.800pt}}
\multiput(558.00,239.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(562,241.34){\rule{0.964pt}{0.800pt}}
\multiput(562.00,240.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(566,242.84){\rule{0.964pt}{0.800pt}}
\multiput(566.00,242.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(570,243.84){\rule{1.204pt}{0.800pt}}
\multiput(570.00,243.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(575,245.34){\rule{0.964pt}{0.800pt}}
\multiput(575.00,244.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(579,246.84){\rule{0.964pt}{0.800pt}}
\multiput(579.00,246.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(583,247.84){\rule{0.964pt}{0.800pt}}
\multiput(583.00,247.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(587,249.34){\rule{0.964pt}{0.800pt}}
\multiput(587.00,248.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(591,250.84){\rule{0.964pt}{0.800pt}}
\multiput(591.00,250.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(595,251.84){\rule{0.964pt}{0.800pt}}
\multiput(595.00,251.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(599,253.34){\rule{0.964pt}{0.800pt}}
\multiput(599.00,252.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(603,254.84){\rule{0.964pt}{0.800pt}}
\multiput(603.00,254.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(607,255.84){\rule{0.964pt}{0.800pt}}
\multiput(607.00,255.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(611,256.84){\rule{0.964pt}{0.800pt}}
\multiput(611.00,256.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(615,258.34){\rule{0.964pt}{0.800pt}}
\multiput(615.00,257.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(619,259.84){\rule{0.964pt}{0.800pt}}
\multiput(619.00,259.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(623,260.84){\rule{1.204pt}{0.800pt}}
\multiput(623.00,260.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(628,262.34){\rule{0.964pt}{0.800pt}}
\multiput(628.00,261.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(632,263.84){\rule{0.964pt}{0.800pt}}
\multiput(632.00,263.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(636,264.84){\rule{0.964pt}{0.800pt}}
\multiput(636.00,264.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(640,266.34){\rule{0.964pt}{0.800pt}}
\multiput(640.00,265.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(644,267.84){\rule{0.964pt}{0.800pt}}
\multiput(644.00,267.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(648,268.84){\rule{0.964pt}{0.800pt}}
\multiput(648.00,268.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(652,269.84){\rule{0.964pt}{0.800pt}}
\multiput(652.00,269.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(656,271.34){\rule{0.964pt}{0.800pt}}
\multiput(656.00,270.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(660,272.84){\rule{0.964pt}{0.800pt}}
\multiput(660.00,272.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(664,273.84){\rule{0.964pt}{0.800pt}}
\multiput(664.00,273.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(668,275.34){\rule{0.964pt}{0.800pt}}
\multiput(668.00,274.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(672,276.84){\rule{0.964pt}{0.800pt}}
\multiput(672.00,276.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(676,277.84){\rule{1.204pt}{0.800pt}}
\multiput(676.00,277.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(681,279.34){\rule{0.964pt}{0.800pt}}
\multiput(681.00,278.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(685,280.84){\rule{0.964pt}{0.800pt}}
\multiput(685.00,280.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(689,281.84){\rule{0.964pt}{0.800pt}}
\multiput(689.00,281.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(693,282.84){\rule{0.964pt}{0.800pt}}
\multiput(693.00,282.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(697,284.34){\rule{0.964pt}{0.800pt}}
\multiput(697.00,283.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(701,285.84){\rule{0.964pt}{0.800pt}}
\multiput(701.00,285.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(705,286.84){\rule{0.964pt}{0.800pt}}
\multiput(705.00,286.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(709,287.84){\rule{0.964pt}{0.800pt}}
\multiput(709.00,287.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(713,289.34){\rule{0.964pt}{0.800pt}}
\multiput(713.00,288.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(717,290.84){\rule{0.964pt}{0.800pt}}
\multiput(717.00,290.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(721,291.84){\rule{0.964pt}{0.800pt}}
\multiput(721.00,291.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(725,293.34){\rule{0.964pt}{0.800pt}}
\multiput(725.00,292.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(729,294.84){\rule{0.964pt}{0.800pt}}
\multiput(729.00,294.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(733,295.84){\rule{1.204pt}{0.800pt}}
\multiput(733.00,295.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(738,296.84){\rule{0.964pt}{0.800pt}}
\multiput(738.00,296.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(742,298.34){\rule{0.964pt}{0.800pt}}
\multiput(742.00,297.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(746,299.84){\rule{0.964pt}{0.800pt}}
\multiput(746.00,299.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(750,300.84){\rule{0.964pt}{0.800pt}}
\multiput(750.00,300.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(754,301.84){\rule{0.964pt}{0.800pt}}
\multiput(754.00,301.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(758,303.34){\rule{0.964pt}{0.800pt}}
\multiput(758.00,302.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(762,304.84){\rule{0.964pt}{0.800pt}}
\multiput(762.00,304.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(766,305.84){\rule{0.964pt}{0.800pt}}
\multiput(766.00,305.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(770,307.34){\rule{0.964pt}{0.800pt}}
\multiput(770.00,306.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(774,308.84){\rule{0.964pt}{0.800pt}}
\multiput(774.00,308.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(778,309.84){\rule{0.964pt}{0.800pt}}
\multiput(778.00,309.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(782,310.84){\rule{0.964pt}{0.800pt}}
\multiput(782.00,310.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(786,312.34){\rule{1.204pt}{0.800pt}}
\multiput(786.00,311.34)(2.500,2.000){2}{\rule{0.602pt}{0.800pt}}
\put(791,313.84){\rule{0.964pt}{0.800pt}}
\multiput(791.00,313.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(795,314.84){\rule{0.964pt}{0.800pt}}
\multiput(795.00,314.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(799,315.84){\rule{0.964pt}{0.800pt}}
\multiput(799.00,315.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(803,317.34){\rule{0.964pt}{0.800pt}}
\multiput(803.00,316.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(807,318.84){\rule{0.964pt}{0.800pt}}
\multiput(807.00,318.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(811,319.84){\rule{0.964pt}{0.800pt}}
\multiput(811.00,319.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(815,320.84){\rule{0.964pt}{0.800pt}}
\multiput(815.00,320.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(819,322.34){\rule{0.964pt}{0.800pt}}
\multiput(819.00,321.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(823,323.84){\rule{0.964pt}{0.800pt}}
\multiput(823.00,323.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(827,324.84){\rule{0.964pt}{0.800pt}}
\multiput(827.00,324.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(831,325.84){\rule{0.964pt}{0.800pt}}
\multiput(831.00,325.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(835,327.34){\rule{0.964pt}{0.800pt}}
\multiput(835.00,326.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(839,328.84){\rule{1.204pt}{0.800pt}}
\multiput(839.00,328.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(844,329.84){\rule{0.964pt}{0.800pt}}
\multiput(844.00,329.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(848,330.84){\rule{0.964pt}{0.800pt}}
\multiput(848.00,330.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(852,332.34){\rule{0.964pt}{0.800pt}}
\multiput(852.00,331.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(856,333.84){\rule{0.964pt}{0.800pt}}
\multiput(856.00,333.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(860,334.84){\rule{0.964pt}{0.800pt}}
\multiput(860.00,334.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(864,335.84){\rule{0.964pt}{0.800pt}}
\multiput(864.00,335.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(868,336.84){\rule{0.964pt}{0.800pt}}
\multiput(868.00,336.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(872,338.34){\rule{0.964pt}{0.800pt}}
\multiput(872.00,337.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(876,339.84){\rule{0.964pt}{0.800pt}}
\multiput(876.00,339.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(880,340.84){\rule{0.964pt}{0.800pt}}
\multiput(880.00,340.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(884,341.84){\rule{0.964pt}{0.800pt}}
\multiput(884.00,341.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(888,343.34){\rule{0.964pt}{0.800pt}}
\multiput(888.00,342.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(892,344.84){\rule{1.204pt}{0.800pt}}
\multiput(892.00,344.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(897,345.84){\rule{0.964pt}{0.800pt}}
\multiput(897.00,345.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(901,346.84){\rule{0.964pt}{0.800pt}}
\multiput(901.00,346.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(905,348.34){\rule{0.964pt}{0.800pt}}
\multiput(905.00,347.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(909,349.84){\rule{0.964pt}{0.800pt}}
\multiput(909.00,349.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(913,350.84){\rule{0.964pt}{0.800pt}}
\multiput(913.00,350.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(917,351.84){\rule{0.964pt}{0.800pt}}
\multiput(917.00,351.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(921,353.34){\rule{0.964pt}{0.800pt}}
\multiput(921.00,352.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(925,354.84){\rule{0.964pt}{0.800pt}}
\multiput(925.00,354.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(929,355.84){\rule{0.964pt}{0.800pt}}
\multiput(929.00,355.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(933,356.84){\rule{0.964pt}{0.800pt}}
\multiput(933.00,356.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(937,357.84){\rule{0.964pt}{0.800pt}}
\multiput(937.00,357.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(941,359.34){\rule{0.964pt}{0.800pt}}
\multiput(941.00,358.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(945,360.84){\rule{0.964pt}{0.800pt}}
\multiput(945.00,360.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(949,361.84){\rule{1.204pt}{0.800pt}}
\multiput(949.00,361.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(954,362.84){\rule{0.964pt}{0.800pt}}
\multiput(954.00,362.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(958,364.34){\rule{0.964pt}{0.800pt}}
\multiput(958.00,363.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(962,365.84){\rule{0.964pt}{0.800pt}}
\multiput(962.00,365.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(966,366.84){\rule{0.964pt}{0.800pt}}
\multiput(966.00,366.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(970,367.84){\rule{0.964pt}{0.800pt}}
\multiput(970.00,367.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(974,368.84){\rule{0.964pt}{0.800pt}}
\multiput(974.00,368.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(978,370.34){\rule{0.964pt}{0.800pt}}
\multiput(978.00,369.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(982,371.84){\rule{0.964pt}{0.800pt}}
\multiput(982.00,371.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(986,372.84){\rule{0.964pt}{0.800pt}}
\multiput(986.00,372.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(990,373.84){\rule{0.964pt}{0.800pt}}
\multiput(990.00,373.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(994,374.84){\rule{0.964pt}{0.800pt}}
\multiput(994.00,374.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(998,376.34){\rule{0.964pt}{0.800pt}}
\multiput(998.00,375.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(1002,377.84){\rule{1.204pt}{0.800pt}}
\multiput(1002.00,377.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(1007,378.84){\rule{0.964pt}{0.800pt}}
\multiput(1007.00,378.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1011,379.84){\rule{0.964pt}{0.800pt}}
\multiput(1011.00,379.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1015,381.34){\rule{0.964pt}{0.800pt}}
\multiput(1015.00,380.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(1019,382.84){\rule{0.964pt}{0.800pt}}
\multiput(1019.00,382.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1023,383.84){\rule{0.964pt}{0.800pt}}
\multiput(1023.00,383.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1027,384.84){\rule{0.964pt}{0.800pt}}
\multiput(1027.00,384.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220,127){\usebox{\plotpoint}}
\put(220.00,127.00){\usebox{\plotpoint}}
\multiput(224,128)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(228,130)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(232,131)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(239.19,134.59){\usebox{\plotpoint}}
\multiput(240,135)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(244,137)(19.271,7.708){0}{\usebox{\plotpoint}}
\multiput(249,139)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(253,141)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(258.25,142.62){\usebox{\plotpoint}}
\multiput(261,144)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(265,146)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(269,148)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(276.81,151.91){\usebox{\plotpoint}}
\multiput(277,152)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(281,153)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(285,155)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(289,157)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(295.69,160.34){\usebox{\plotpoint}}
\multiput(297,161)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(302,162)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(306,164)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(310,166)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(314.75,168.19){\usebox{\plotpoint}}
\multiput(318,169)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(322,171)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(326,173)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(333.87,175.97){\usebox{\plotpoint}}
\multiput(334,176)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(338,178)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(342,180)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(346,182)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(352.76,184.38){\usebox{\plotpoint}}
\multiput(354,185)(19.271,7.708){0}{\usebox{\plotpoint}}
\multiput(359,187)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(363,188)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(367,190)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(371.89,192.22){\usebox{\plotpoint}}
\multiput(375,193)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(379,195)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(383,197)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(387,198)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(391.01,200.00){\usebox{\plotpoint}}
\multiput(395,202)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(399,203)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(403,205)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(410.16,207.63){\usebox{\plotpoint}}
\multiput(412,208)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(416,210)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(420,212)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(424,213)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(429.20,215.60){\usebox{\plotpoint}}
\multiput(432,217)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(436,218)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(440,220)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(444,222)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(448.39,223.19){\usebox{\plotpoint}}
\multiput(452,225)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(456,226)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(460,228)(19.271,7.708){0}{\usebox{\plotpoint}}
\put(467.65,230.66){\usebox{\plotpoint}}
\multiput(469,231)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(473,233)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(477,235)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(481,236)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(486.77,238.44){\usebox{\plotpoint}}
\multiput(489,239)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(493,241)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(497,243)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(501,244)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(505.89,246.22){\usebox{\plotpoint}}
\multiput(509,247)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(513,249)(19.271,7.708){0}{\usebox{\plotpoint}}
\multiput(518,251)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(525.20,253.60){\usebox{\plotpoint}}
\multiput(526,254)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(530,255)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(534,257)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(538,258)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(544.39,261.19){\usebox{\plotpoint}}
\multiput(546,262)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(550,263)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(554,265)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(558,266)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(563.71,268.43){\usebox{\plotpoint}}
\multiput(566,269)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(570,271)(19.271,7.708){0}{\usebox{\plotpoint}}
\multiput(575,273)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(582.95,275.97){\usebox{\plotpoint}}
\multiput(583,276)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(587,277)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(591,279)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(595,280)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(602.40,282.85){\usebox{\plotpoint}}
\multiput(603,283)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(607,285)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(611,286)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(615,288)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(621.52,290.63){\usebox{\plotpoint}}
\multiput(623,291)(19.271,7.708){0}{\usebox{\plotpoint}}
\multiput(628,293)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(632,294)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(636,296)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(641.01,297.50){\usebox{\plotpoint}}
\multiput(644,299)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(648,300)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(652,302)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(656,303)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(660.21,305.05){\usebox{\plotpoint}}
\multiput(664,306)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(668,308)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(672,309)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(679.71,311.74){\usebox{\plotpoint}}
\multiput(681,312)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(685,314)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(689,315)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(693,317)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(699.01,319.01){\usebox{\plotpoint}}
\multiput(701,320)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(705,321)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(709,323)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(713,324)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(718.30,326.33){\usebox{\plotpoint}}
\multiput(721,327)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(725,329)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(729,330)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(737.81,332.96){\usebox{\plotpoint}}
\multiput(738,333)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(742,335)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(746,336)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(750,338)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(757.02,340.51){\usebox{\plotpoint}}
\multiput(758,341)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(762,342)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(766,344)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(770,345)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(776.39,347.60){\usebox{\plotpoint}}
\multiput(778,348)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(782,350)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(786,351)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(791,352)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(795.90,354.23){\usebox{\plotpoint}}
\multiput(799,355)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(803,357)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(807,358)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(811,360)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(815.34,361.17){\usebox{\plotpoint}}
\multiput(819,363)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(823,364)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(827,366)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(834.52,368.76){\usebox{\plotpoint}}
\multiput(835,369)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(839,370)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(844,371)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(848,373)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(854.15,375.08){\usebox{\plotpoint}}
\multiput(856,376)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(860,377)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(864,379)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(868,380)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(873.45,382.36){\usebox{\plotpoint}}
\multiput(876,383)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(880,384)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(884,386)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(888,387)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(892.92,389.18){\usebox{\plotpoint}}
\multiput(897,390)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(901,392)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(905,393)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(912.47,395.73){\usebox{\plotpoint}}
\multiput(913,396)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(917,397)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(921,399)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(925,400)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(931.88,402.72){\usebox{\plotpoint}}
\multiput(933,403)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(937,404)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(941,406)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(945,407)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(951.37,409.47){\usebox{\plotpoint}}
\multiput(954,410)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(958,412)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(962,413)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(966,414)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(970.85,416.21){\usebox{\plotpoint}}
\multiput(974,417)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(978,419)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(982,420)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(986,421)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(990.31,423.08){\usebox{\plotpoint}}
\multiput(994,424)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(998,426)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1002,427)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(1009.92,429.46){\usebox{\plotpoint}}
\multiput(1011,430)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1015,431)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1019,433)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(1023,434)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(1029.42,436.21){\usebox{\plotpoint}}
\put(1031,437){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(220,128){\usebox{\plotpoint}}
\put(220,126.51){\rule{0.964pt}{1.200pt}}
\multiput(220.00,125.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(224,128.01){\rule{0.964pt}{1.200pt}}
\multiput(224.00,127.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(228,129.51){\rule{0.964pt}{1.200pt}}
\multiput(228.00,128.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(232,131.51){\rule{0.964pt}{1.200pt}}
\multiput(232.00,130.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(236,133.51){\rule{0.964pt}{1.200pt}}
\multiput(236.00,132.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(240,135.51){\rule{0.964pt}{1.200pt}}
\multiput(240.00,134.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(244,138.01){\rule{1.204pt}{1.200pt}}
\multiput(244.00,136.51)(2.500,3.000){2}{\rule{0.602pt}{1.200pt}}
\put(249,140.51){\rule{0.964pt}{1.200pt}}
\multiput(249.00,139.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(253,142.51){\rule{0.964pt}{1.200pt}}
\multiput(253.00,141.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(257,144.51){\rule{0.964pt}{1.200pt}}
\multiput(257.00,143.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(261,146.51){\rule{0.964pt}{1.200pt}}
\multiput(261.00,145.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(265,149.01){\rule{0.964pt}{1.200pt}}
\multiput(265.00,147.51)(2.000,3.000){2}{\rule{0.482pt}{1.200pt}}
\put(269,151.51){\rule{0.964pt}{1.200pt}}
\multiput(269.00,150.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(273,153.51){\rule{0.964pt}{1.200pt}}
\multiput(273.00,152.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(277,155.51){\rule{0.964pt}{1.200pt}}
\multiput(277.00,154.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(281,157.51){\rule{0.964pt}{1.200pt}}
\multiput(281.00,156.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(285,159.51){\rule{0.964pt}{1.200pt}}
\multiput(285.00,158.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(289,161.51){\rule{0.964pt}{1.200pt}}
\multiput(289.00,160.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(293,163.51){\rule{0.964pt}{1.200pt}}
\multiput(293.00,162.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(297,165.51){\rule{1.204pt}{1.200pt}}
\multiput(297.00,164.51)(2.500,2.000){2}{\rule{0.602pt}{1.200pt}}
\put(302,168.01){\rule{0.964pt}{1.200pt}}
\multiput(302.00,166.51)(2.000,3.000){2}{\rule{0.482pt}{1.200pt}}
\put(306,170.51){\rule{0.964pt}{1.200pt}}
\multiput(306.00,169.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(310,172.51){\rule{0.964pt}{1.200pt}}
\multiput(310.00,171.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(314,174.51){\rule{0.964pt}{1.200pt}}
\multiput(314.00,173.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(318,176.51){\rule{0.964pt}{1.200pt}}
\multiput(318.00,175.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(322,178.51){\rule{0.964pt}{1.200pt}}
\multiput(322.00,177.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(326,180.51){\rule{0.964pt}{1.200pt}}
\multiput(326.00,179.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(330,182.51){\rule{0.964pt}{1.200pt}}
\multiput(330.00,181.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(334,184.51){\rule{0.964pt}{1.200pt}}
\multiput(334.00,183.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(338,186.51){\rule{0.964pt}{1.200pt}}
\multiput(338.00,185.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(342,188.51){\rule{0.964pt}{1.200pt}}
\multiput(342.00,187.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(346,190.51){\rule{0.964pt}{1.200pt}}
\multiput(346.00,189.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(350,192.51){\rule{0.964pt}{1.200pt}}
\multiput(350.00,191.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(354,194.51){\rule{1.204pt}{1.200pt}}
\multiput(354.00,193.51)(2.500,2.000){2}{\rule{0.602pt}{1.200pt}}
\put(359,196.51){\rule{0.964pt}{1.200pt}}
\multiput(359.00,195.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(363,198.51){\rule{0.964pt}{1.200pt}}
\multiput(363.00,197.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(367,200.51){\rule{0.964pt}{1.200pt}}
\multiput(367.00,199.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(371,202.51){\rule{0.964pt}{1.200pt}}
\multiput(371.00,201.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(375,204.51){\rule{0.964pt}{1.200pt}}
\multiput(375.00,203.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(379,206.01){\rule{0.964pt}{1.200pt}}
\multiput(379.00,205.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(383,207.51){\rule{0.964pt}{1.200pt}}
\multiput(383.00,206.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(387,209.51){\rule{0.964pt}{1.200pt}}
\multiput(387.00,208.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(391,211.51){\rule{0.964pt}{1.200pt}}
\multiput(391.00,210.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(395,213.51){\rule{0.964pt}{1.200pt}}
\multiput(395.00,212.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(399,215.51){\rule{0.964pt}{1.200pt}}
\multiput(399.00,214.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(403,217.51){\rule{0.964pt}{1.200pt}}
\multiput(403.00,216.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(407,219.51){\rule{1.204pt}{1.200pt}}
\multiput(407.00,218.51)(2.500,2.000){2}{\rule{0.602pt}{1.200pt}}
\put(412,221.51){\rule{0.964pt}{1.200pt}}
\multiput(412.00,220.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(416,223.51){\rule{0.964pt}{1.200pt}}
\multiput(416.00,222.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(420,225.51){\rule{0.964pt}{1.200pt}}
\multiput(420.00,224.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(424,227.51){\rule{0.964pt}{1.200pt}}
\multiput(424.00,226.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(428,229.01){\rule{0.964pt}{1.200pt}}
\multiput(428.00,228.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(432,230.51){\rule{0.964pt}{1.200pt}}
\multiput(432.00,229.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(436,232.51){\rule{0.964pt}{1.200pt}}
\multiput(436.00,231.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(440,234.51){\rule{0.964pt}{1.200pt}}
\multiput(440.00,233.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(444,236.51){\rule{0.964pt}{1.200pt}}
\multiput(444.00,235.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(448,238.51){\rule{0.964pt}{1.200pt}}
\multiput(448.00,237.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(452,240.51){\rule{0.964pt}{1.200pt}}
\multiput(452.00,239.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(456,242.01){\rule{0.964pt}{1.200pt}}
\multiput(456.00,241.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(460,243.51){\rule{1.204pt}{1.200pt}}
\multiput(460.00,242.51)(2.500,2.000){2}{\rule{0.602pt}{1.200pt}}
\put(465,245.51){\rule{0.964pt}{1.200pt}}
\multiput(465.00,244.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(469,247.51){\rule{0.964pt}{1.200pt}}
\multiput(469.00,246.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(473,249.51){\rule{0.964pt}{1.200pt}}
\multiput(473.00,248.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(477,251.51){\rule{0.964pt}{1.200pt}}
\multiput(477.00,250.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(481,253.51){\rule{0.964pt}{1.200pt}}
\multiput(481.00,252.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(485,255.01){\rule{0.964pt}{1.200pt}}
\multiput(485.00,254.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(489,256.51){\rule{0.964pt}{1.200pt}}
\multiput(489.00,255.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(493,258.51){\rule{0.964pt}{1.200pt}}
\multiput(493.00,257.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(497,260.51){\rule{0.964pt}{1.200pt}}
\multiput(497.00,259.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(501,262.51){\rule{0.964pt}{1.200pt}}
\multiput(501.00,261.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(505,264.51){\rule{0.964pt}{1.200pt}}
\multiput(505.00,263.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(509,266.01){\rule{0.964pt}{1.200pt}}
\multiput(509.00,265.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(513,267.51){\rule{1.204pt}{1.200pt}}
\multiput(513.00,266.51)(2.500,2.000){2}{\rule{0.602pt}{1.200pt}}
\put(518,269.51){\rule{0.964pt}{1.200pt}}
\multiput(518.00,268.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(522,271.51){\rule{0.964pt}{1.200pt}}
\multiput(522.00,270.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(526,273.51){\rule{0.964pt}{1.200pt}}
\multiput(526.00,272.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(530,275.01){\rule{0.964pt}{1.200pt}}
\multiput(530.00,274.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(534,276.51){\rule{0.964pt}{1.200pt}}
\multiput(534.00,275.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(538,278.51){\rule{0.964pt}{1.200pt}}
\multiput(538.00,277.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(542,280.51){\rule{0.964pt}{1.200pt}}
\multiput(542.00,279.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(546,282.01){\rule{0.964pt}{1.200pt}}
\multiput(546.00,281.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(550,283.51){\rule{0.964pt}{1.200pt}}
\multiput(550.00,282.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(554,285.51){\rule{0.964pt}{1.200pt}}
\multiput(554.00,284.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(558,287.51){\rule{0.964pt}{1.200pt}}
\multiput(558.00,286.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(562,289.51){\rule{0.964pt}{1.200pt}}
\multiput(562.00,288.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(566,291.01){\rule{0.964pt}{1.200pt}}
\multiput(566.00,290.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(570,292.51){\rule{1.204pt}{1.200pt}}
\multiput(570.00,291.51)(2.500,2.000){2}{\rule{0.602pt}{1.200pt}}
\put(575,294.51){\rule{0.964pt}{1.200pt}}
\multiput(575.00,293.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(579,296.51){\rule{0.964pt}{1.200pt}}
\multiput(579.00,295.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(583,298.01){\rule{0.964pt}{1.200pt}}
\multiput(583.00,297.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(587,299.51){\rule{0.964pt}{1.200pt}}
\multiput(587.00,298.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(591,301.51){\rule{0.964pt}{1.200pt}}
\multiput(591.00,300.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(595,303.51){\rule{0.964pt}{1.200pt}}
\multiput(595.00,302.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(599,305.01){\rule{0.964pt}{1.200pt}}
\multiput(599.00,304.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(603,306.51){\rule{0.964pt}{1.200pt}}
\multiput(603.00,305.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(607,308.51){\rule{0.964pt}{1.200pt}}
\multiput(607.00,307.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(611,310.51){\rule{0.964pt}{1.200pt}}
\multiput(611.00,309.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(615,312.01){\rule{0.964pt}{1.200pt}}
\multiput(615.00,311.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(619,313.51){\rule{0.964pt}{1.200pt}}
\multiput(619.00,312.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(623,315.51){\rule{1.204pt}{1.200pt}}
\multiput(623.00,314.51)(2.500,2.000){2}{\rule{0.602pt}{1.200pt}}
\put(628,317.51){\rule{0.964pt}{1.200pt}}
\multiput(628.00,316.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(632,319.01){\rule{0.964pt}{1.200pt}}
\multiput(632.00,318.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(636,320.51){\rule{0.964pt}{1.200pt}}
\multiput(636.00,319.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(640,322.51){\rule{0.964pt}{1.200pt}}
\multiput(640.00,321.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(644,324.01){\rule{0.964pt}{1.200pt}}
\multiput(644.00,323.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(648,325.51){\rule{0.964pt}{1.200pt}}
\multiput(648.00,324.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(652,327.51){\rule{0.964pt}{1.200pt}}
\multiput(652.00,326.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(656,329.51){\rule{0.964pt}{1.200pt}}
\multiput(656.00,328.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(660,331.01){\rule{0.964pt}{1.200pt}}
\multiput(660.00,330.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(664,332.51){\rule{0.964pt}{1.200pt}}
\multiput(664.00,331.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(668,334.51){\rule{0.964pt}{1.200pt}}
\multiput(668.00,333.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(672,336.01){\rule{0.964pt}{1.200pt}}
\multiput(672.00,335.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(676,337.51){\rule{1.204pt}{1.200pt}}
\multiput(676.00,336.51)(2.500,2.000){2}{\rule{0.602pt}{1.200pt}}
\put(681,339.51){\rule{0.964pt}{1.200pt}}
\multiput(681.00,338.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(685,341.51){\rule{0.964pt}{1.200pt}}
\multiput(685.00,340.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(689,343.01){\rule{0.964pt}{1.200pt}}
\multiput(689.00,342.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(693,344.51){\rule{0.964pt}{1.200pt}}
\multiput(693.00,343.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(697,346.51){\rule{0.964pt}{1.200pt}}
\multiput(697.00,345.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(701,348.01){\rule{0.964pt}{1.200pt}}
\multiput(701.00,347.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(705,349.51){\rule{0.964pt}{1.200pt}}
\multiput(705.00,348.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(709,351.51){\rule{0.964pt}{1.200pt}}
\multiput(709.00,350.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(713,353.01){\rule{0.964pt}{1.200pt}}
\multiput(713.00,352.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(717,354.51){\rule{0.964pt}{1.200pt}}
\multiput(717.00,353.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(721,356.51){\rule{0.964pt}{1.200pt}}
\multiput(721.00,355.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(725,358.01){\rule{0.964pt}{1.200pt}}
\multiput(725.00,357.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(729,359.51){\rule{0.964pt}{1.200pt}}
\multiput(729.00,358.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(733,361.51){\rule{1.204pt}{1.200pt}}
\multiput(733.00,360.51)(2.500,2.000){2}{\rule{0.602pt}{1.200pt}}
\put(738,363.01){\rule{0.964pt}{1.200pt}}
\multiput(738.00,362.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(742,364.51){\rule{0.964pt}{1.200pt}}
\multiput(742.00,363.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(746,366.51){\rule{0.964pt}{1.200pt}}
\multiput(746.00,365.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(750,368.01){\rule{0.964pt}{1.200pt}}
\multiput(750.00,367.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(754,369.51){\rule{0.964pt}{1.200pt}}
\multiput(754.00,368.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(758,371.51){\rule{0.964pt}{1.200pt}}
\multiput(758.00,370.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(762,373.01){\rule{0.964pt}{1.200pt}}
\multiput(762.00,372.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(766,374.51){\rule{0.964pt}{1.200pt}}
\multiput(766.00,373.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(770,376.51){\rule{0.964pt}{1.200pt}}
\multiput(770.00,375.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(774,378.01){\rule{0.964pt}{1.200pt}}
\multiput(774.00,377.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(778,379.51){\rule{0.964pt}{1.200pt}}
\multiput(778.00,378.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(782,381.51){\rule{0.964pt}{1.200pt}}
\multiput(782.00,380.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(786,383.01){\rule{1.204pt}{1.200pt}}
\multiput(786.00,382.51)(2.500,1.000){2}{\rule{0.602pt}{1.200pt}}
\put(791,384.51){\rule{0.964pt}{1.200pt}}
\multiput(791.00,383.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(795,386.51){\rule{0.964pt}{1.200pt}}
\multiput(795.00,385.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(799,388.01){\rule{0.964pt}{1.200pt}}
\multiput(799.00,387.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(803,389.51){\rule{0.964pt}{1.200pt}}
\multiput(803.00,388.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(807,391.01){\rule{0.964pt}{1.200pt}}
\multiput(807.00,390.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(811,392.51){\rule{0.964pt}{1.200pt}}
\multiput(811.00,391.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(815,394.51){\rule{0.964pt}{1.200pt}}
\multiput(815.00,393.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(819,396.01){\rule{0.964pt}{1.200pt}}
\multiput(819.00,395.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(823,397.51){\rule{0.964pt}{1.200pt}}
\multiput(823.00,396.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(827,399.51){\rule{0.964pt}{1.200pt}}
\multiput(827.00,398.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(831,401.01){\rule{0.964pt}{1.200pt}}
\multiput(831.00,400.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(835,402.51){\rule{0.964pt}{1.200pt}}
\multiput(835.00,401.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(839,404.01){\rule{1.204pt}{1.200pt}}
\multiput(839.00,403.51)(2.500,1.000){2}{\rule{0.602pt}{1.200pt}}
\put(844,405.51){\rule{0.964pt}{1.200pt}}
\multiput(844.00,404.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(848,407.51){\rule{0.964pt}{1.200pt}}
\multiput(848.00,406.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(852,409.01){\rule{0.964pt}{1.200pt}}
\multiput(852.00,408.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(856,410.51){\rule{0.964pt}{1.200pt}}
\multiput(856.00,409.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(860,412.51){\rule{0.964pt}{1.200pt}}
\multiput(860.00,411.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(864,414.01){\rule{0.964pt}{1.200pt}}
\multiput(864.00,413.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(868,415.51){\rule{0.964pt}{1.200pt}}
\multiput(868.00,414.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(872,417.01){\rule{0.964pt}{1.200pt}}
\multiput(872.00,416.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(876,418.51){\rule{0.964pt}{1.200pt}}
\multiput(876.00,417.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(880,420.51){\rule{0.964pt}{1.200pt}}
\multiput(880.00,419.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(884,422.01){\rule{0.964pt}{1.200pt}}
\multiput(884.00,421.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(888,423.51){\rule{0.964pt}{1.200pt}}
\multiput(888.00,422.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(892,425.01){\rule{1.204pt}{1.200pt}}
\multiput(892.00,424.51)(2.500,1.000){2}{\rule{0.602pt}{1.200pt}}
\put(897,426.51){\rule{0.964pt}{1.200pt}}
\multiput(897.00,425.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(901,428.51){\rule{0.964pt}{1.200pt}}
\multiput(901.00,427.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(905,430.01){\rule{0.964pt}{1.200pt}}
\multiput(905.00,429.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(909,431.51){\rule{0.964pt}{1.200pt}}
\multiput(909.00,430.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(913,433.01){\rule{0.964pt}{1.200pt}}
\multiput(913.00,432.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(917,434.51){\rule{0.964pt}{1.200pt}}
\multiput(917.00,433.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(921,436.51){\rule{0.964pt}{1.200pt}}
\multiput(921.00,435.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(925,438.01){\rule{0.964pt}{1.200pt}}
\multiput(925.00,437.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(929,439.51){\rule{0.964pt}{1.200pt}}
\multiput(929.00,438.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(933,441.01){\rule{0.964pt}{1.200pt}}
\multiput(933.00,440.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(937,442.51){\rule{0.964pt}{1.200pt}}
\multiput(937.00,441.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(941,444.01){\rule{0.964pt}{1.200pt}}
\multiput(941.00,443.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(945,445.51){\rule{0.964pt}{1.200pt}}
\multiput(945.00,444.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(949,447.51){\rule{1.204pt}{1.200pt}}
\multiput(949.00,446.51)(2.500,2.000){2}{\rule{0.602pt}{1.200pt}}
\put(954,449.01){\rule{0.964pt}{1.200pt}}
\multiput(954.00,448.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(958,450.51){\rule{0.964pt}{1.200pt}}
\multiput(958.00,449.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(962,452.01){\rule{0.964pt}{1.200pt}}
\multiput(962.00,451.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(966,453.51){\rule{0.964pt}{1.200pt}}
\multiput(966.00,452.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(970,455.01){\rule{0.964pt}{1.200pt}}
\multiput(970.00,454.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(974,456.51){\rule{0.964pt}{1.200pt}}
\multiput(974.00,455.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(978,458.51){\rule{0.964pt}{1.200pt}}
\multiput(978.00,457.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(982,460.01){\rule{0.964pt}{1.200pt}}
\multiput(982.00,459.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(986,461.51){\rule{0.964pt}{1.200pt}}
\multiput(986.00,460.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(990,463.01){\rule{0.964pt}{1.200pt}}
\multiput(990.00,462.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(994,464.51){\rule{0.964pt}{1.200pt}}
\multiput(994.00,463.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(998,466.01){\rule{0.964pt}{1.200pt}}
\multiput(998.00,465.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(1002,467.51){\rule{1.204pt}{1.200pt}}
\multiput(1002.00,466.51)(2.500,2.000){2}{\rule{0.602pt}{1.200pt}}
\put(1007,469.51){\rule{0.964pt}{1.200pt}}
\multiput(1007.00,468.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(1011,471.01){\rule{0.964pt}{1.200pt}}
\multiput(1011.00,470.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(1015,472.51){\rule{0.964pt}{1.200pt}}
\multiput(1015.00,471.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(1019,474.01){\rule{0.964pt}{1.200pt}}
\multiput(1019.00,473.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\put(1023,475.51){\rule{0.964pt}{1.200pt}}
\multiput(1023.00,474.51)(2.000,2.000){2}{\rule{0.482pt}{1.200pt}}
\put(1027,477.01){\rule{0.964pt}{1.200pt}}
\multiput(1027.00,476.51)(2.000,1.000){2}{\rule{0.482pt}{1.200pt}}
\end{picture}
